Frugal Radio SLAM: Coherent Imaging with One Subcarrier and One Snapshot in Distributed MIMO

We study uplink radio simultaneous localization and mapping (SLAM) in a pre-calibrated phase-coherent distributed MIMO (D-MIMO) system at a minimal sensing-resource operating point: a single-antenna user equipment (UE) transmits one narrowband pilot, and each single-antenna access points (APs) provides one complex observation. We formulate coherent matched-filter imaging over a spatial grid, where the UE, virtual UEs associated with planar reflectors, and point scatterers share an equivalent-source representation. A greedy detect-and-cancel procedure separates these components. Simulations show that, at the considered noise level, weak-target recovery is limited primarily by cancellation residuals and model saturation, rather than by the noise floor.

==> Detection_probability_dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=3,
xmax=20,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={Dynamic range [dB]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={Detection probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large,fill=white,
        fill opacity=0.6,
        draw opacity=1,
        text opacity=1},
scaled x ticks=false,
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2
}
]
\addplot [color=black, mark=+, mark size=4pt, line width=2.0pt]
  table[row sep=crcr]{%
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{UE, E.I, E.II, P.D.}


\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3	0.79\\
4	0.77\\
5	0.75\\
6	0.74\\
7	0.73\\
8	0.72\\
9	0.71\\
10	0.71\\
11	0.66\\
12	0.64\\
13	0.63\\
14	0.52\\
15	0.46\\
16	0.4\\
17	0.39\\
18	0.35\\
19	0.31\\
20	0.22\\
};
\addlegendentry{VUE, E.I}

\addplot [color=blue, mark=o, mark size=4pt, line width=2.0pt]
  table[row sep=crcr]{%
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{SP, E.I}


\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3	0.88\\
4	0.87\\
5	0.86\\
6	0.85\\
7	0.72\\
8	0.68\\
9	0.57\\
10	0.57\\
11	0.35\\
12	0.29\\
13	0.24\\
14	0.21\\
15	0.09\\
16	0.01\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{VUE, E.II}

\addplot [color=red,mark=o, mark size=4pt, line width=2.0pt]
  table[row sep=crcr]{%
3	0.55\\
4	0.37\\
5	0.14\\
6	0.1\\
7	0.01\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{SP, E.II}


\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3	0.58\\
4	0.56\\
5	0.39\\
6	0.19\\
7	0.11\\
8	0.05\\
9	0.04\\
10	0.03\\
11	0.02\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{VUE, P.D.}

\addplot [color=mycolor4, mark=o, mark size=4pt, line width=2.0pt]
  table[row sep=crcr]{%
3	0.07\\
4	0.01\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{SP, P.D.}




\end{axis}
\end{tikzpicture}%

==> Detection_probability_phaseoffset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={Standard deviation of the residual phase error $\sigma_\phi$ [deg]},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={Detection probability for the UE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.7)},legend cell align=left, align=left, draw=white!15!black,font=\Large},
scaled x ticks=false,
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2
}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
5	1\\
10	0.996\\
15	0.992\\
20	0.988\\
25	0.988\\
30	0.98\\
35	0.98\\
40	0.964\\
45	0.968\\
50	0.876\\
};
\addlegendentry{$\Delta=0.01$~m}


\addplot [color=red, mark=+, mark size=4pt, line width=2.0pt]
  table[row sep=crcr]{%
0	0.996\\
5	0.996\\
10	0.996\\
15	0.994\\
20	0.988\\
25	0.988\\
30	0.984\\
35	0.982\\
40	0.976\\
45	0.958\\
50	0.874\\
};
\addlegendentry{$\Delta=0.02$~m}

\addplot [color=mycolor4, mark=o, mark size=4pt, line width=2.0pt]
  table[row sep=crcr]{%
0	0.994\\
5	0.992\\
10	0.992\\
15	0.994\\
20	0.988\\
25	0.986\\
30	0.982\\
35	0.978\\
40	0.976\\
45	0.904\\
50	0.792\\
};
\addlegendentry{$\Delta=0.03$~m}


\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.988\\
5	0.986\\
10	0.982\\
15	0.982\\
20	0.98\\
25	0.98\\
30	0.946\\
35	0.93\\
40	0.858\\
45	0.772\\
50	0.644\\
};
\addlegendentry{$\Delta=0.04$~m}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.912\\
5	0.898\\
10	0.88\\
15	0.878\\
20	0.872\\
25	0.836\\
30	0.824\\
35	0.784\\
40	0.722\\
45	0.602\\
50	0.518\\
};
\addlegendentry{$\Delta=0.05$~m}
\end{axis}
\end{tikzpicture}%

==> Detection_probability_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0.01,
xmax=0.1,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={Search-grid spacing $\Delta$ [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={Detection probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large,fill=white,
        fill opacity=0.6,
        draw opacity=1,
        text opacity=1},
scaled x ticks=false,
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2
}
]
\addplot [color=black, mark=+, mark size=4pt, line width=2.0pt]
  table[row sep=crcr]{%
0.01	1\\
0.02	1\\
0.03	1\\
0.04	0.978\\
0.05	0.906\\
0.06	0.766\\
0.07	0.672\\
0.08	0.612\\
0.09	0.532\\
0.1	0.432\\
};
\addlegendentry{UE, E.I, E.II}


\addplot [color=blue,dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.76\\
0.02	0.6\\
0.03	0.49\\
0.04	0.24\\
0.05	0.23\\
0.06	0.18\\
0.07	0.18\\
0.08	0.13\\
0.09	0.11\\
0.1	0.1\\
};
\addlegendentry{VUE, E.I}

\addplot [color=blue, mark=o, mark size=4pt, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
};
\addlegendentry{SP, E.I}


\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.86\\
0.02	0.86\\
0.03	0.8\\
0.04	0.73\\
0.05	0.69\\
0.06	0.45\\
0.07	0.35\\
0.08	0.23\\
0.09	0.27\\
0.1	0.17\\
};
\addlegendentry{VUE, E.II}

\addplot [color=red,mark=o, mark size=4pt,  line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.37\\
0.02	0.22\\
0.03	0.19\\
0.04	0.17\\
0.05	0.07\\
0.06	0.05\\
0.07	0.02\\
0.08	0.01\\
0.09	0.01\\
0.1	0\\
};
\addlegendentry{SP, E.II}


\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.914\\
0.02	0.902\\
0.03	0.894\\
0.04	0.86\\
0.05	0.856\\
0.06	0.838\\
0.07	0.83\\
0.08	0.812\\
0.09	0.796\\
0.1	0.758\\
};
\addlegendentry{VUE, P.R.}

\addplot [color=black, mark=o, mark size=4pt,  line width=2.0pt]
  table[row sep=crcr]{%
0.01	1\\
0.02	1\\
0.03	1\\
0.04	0.998\\
0.05	0.932\\
0.06	0.816\\
0.07	0.698\\
0.08	0.608\\
0.09	0.566\\
0.1	0.446\\
};
\addlegendentry{SP, P.R.}


\end{axis}
\end{tikzpicture}%

==> example2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=1.809in,
at={(1.011in,2.014in)},
scale only axis,
xmin=-1,
xmax=5,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={X-coordinate [m]},
ymin=0,
ymax=0.5,
%xmode=log,
%ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={$I(\tilde{x})$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large},
scaled x ticks=false,
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2
}
]
\addplot [color=blue, dotted, line width=1.25pt]
  table[row sep=crcr]{%
-1	0.10669942201391\\
-0.994	0.119565492274259\\
-0.988	0.131879548060327\\
-0.982	0.144586139575323\\
-0.976	0.157341371451247\\
-0.97	0.168637468613337\\
-0.964	0.176380960979596\\
-0.958	0.178532117789865\\
-0.952	0.173582277552445\\
-0.946	0.160834556456157\\
-0.94	0.140520652166594\\
-0.934	0.11378753905842\\
-0.928	0.0825786184109383\\
-0.922	0.049431173938965\\
-0.916	0.0172255809852467\\
-0.91	0.0113178948970242\\
-0.904	0.0332964637444655\\
-0.898	0.0468766785056369\\
-0.892	0.0508133029235371\\
-0.886	0.0449343535306532\\
-0.88	0.0305975617329267\\
-0.874	0.0157580438017399\\
-0.868	0.0309586298183358\\
-0.862	0.0608313499025463\\
-0.856	0.0917085099405766\\
-0.85	0.119437491843954\\
-0.844	0.141145097823527\\
-0.838	0.154820747937171\\
-0.832	0.15943651208287\\
-0.826	0.155070308658471\\
-0.82	0.14296910179594\\
-0.814	0.125560042758203\\
-0.808	0.106421006651002\\
-0.802	0.0900393854906274\\
-0.796	0.0805311796881387\\
-0.79	0.0786815192093781\\
-0.784	0.0808104294086884\\
-0.778	0.082132043525326\\
-0.772	0.079679761682506\\
-0.766	0.0727561937855101\\
-0.76	0.0626434209810565\\
-0.754	0.0524386229566959\\
-0.748	0.0464772835175133\\
-0.742	0.0471795120842603\\
-0.736	0.0517064233938467\\
-0.73	0.0551530658889481\\
-0.724	0.054243794702269\\
-0.718	0.0479568574580165\\
-0.712	0.03820557012442\\
-0.706	0.0333120398264883\\
-0.7	0.0452030523723825\\
-0.694	0.0696751333609615\\
-0.688	0.098388754341368\\
-0.682	0.126808973460235\\
-0.676	0.151973892198797\\
-0.67	0.17164351238604\\
-0.664	0.184138624273737\\
-0.658	0.188330110284919\\
-0.652	0.183655054768015\\
-0.646	0.170139119800979\\
-0.64	0.148435139850702\\
-0.634	0.119920850883464\\
-0.628	0.0870451772034928\\
-0.622	0.0550370413007876\\
-0.616	0.0401120558416545\\
-0.61	0.0582871365629866\\
-0.604	0.0873463667849786\\
-0.598	0.113504160301321\\
-0.592	0.13222568510546\\
-0.586	0.141450626840432\\
-0.58	0.140466393064381\\
-0.574	0.129771357569629\\
-0.568	0.11112666991342\\
-0.562	0.0878034918311081\\
-0.556	0.0654981001446333\\
-0.55	0.053909119296714\\
-0.544	0.0599283826101646\\
-0.538	0.0754192710783066\\
-0.532	0.0905616232320811\\
-0.526	0.10122291699756\\
-0.52	0.106681858422599\\
-0.514	0.108118570089258\\
-0.508	0.107660975811301\\
-0.502	0.10724348396809\\
-0.496	0.107419920772822\\
-0.49	0.106955052723349\\
-0.484	0.103581851371376\\
-0.478	0.0952525711655311\\
-0.472	0.0812096269961028\\
-0.466	0.0631023673769281\\
-0.46	0.0477078271278712\\
-0.454	0.04924652614852\\
-0.448	0.069250421605055\\
-0.442	0.0943020709567223\\
-0.436	0.115993971530906\\
-0.43	0.130020593858168\\
-0.424	0.134114759402451\\
-0.418	0.12759083003137\\
-0.412	0.111231249146667\\
-0.406	0.0871588976168703\\
-0.4	0.0586915497751187\\
-0.394	0.0308039846492016\\
-0.388	0.0176272750855872\\
-0.382	0.0307624272787189\\
-0.376	0.0436529164344447\\
-0.37	0.049337248665692\\
-0.364	0.0487665714610724\\
-0.358	0.0470832052162735\\
-0.352	0.0520504007508076\\
-0.346	0.0659790033491846\\
-0.34	0.0834571931270624\\
-0.334	0.0981688152190415\\
-0.328	0.105513122184133\\
-0.322	0.102670583012893\\
-0.316	0.0885769140494845\\
-0.31	0.063943354998109\\
-0.304	0.0314183698992208\\
-0.298	0.0122278402395979\\
-0.292	0.0475334333767771\\
-0.286	0.0815194758347027\\
-0.28	0.107203365661313\\
-0.274	0.120995359059858\\
-0.268	0.12085373739337\\
-0.262	0.106492579925837\\
-0.256	0.0794692985468036\\
-0.25	0.0431063930339967\\
-0.244	0.00615570555589866\\
-0.238	0.0403714491452907\\
-0.232	0.0754537592105041\\
-0.226	0.100033339894124\\
-0.22	0.110383140665461\\
-0.214	0.104594857851028\\
-0.208	0.08279550348531\\
-0.202	0.0471768603962743\\
-0.196	0.00182693170059786\\
-0.19	0.0480464575490487\\
-0.184	0.0961400282010663\\
-0.178	0.136471353655384\\
-0.172	0.16382759778584\\
-0.166	0.174532402855375\\
-0.16	0.166966466338926\\
-0.154	0.14184225451551\\
-0.148	0.102198306407983\\
-0.142	0.0531744851131587\\
-0.136	0.00759472989565279\\
-0.13	0.0489241634521183\\
-0.124	0.0864943615509673\\
-0.118	0.107899728811763\\
-0.112	0.109265833217261\\
-0.106	0.0893266698431682\\
-0.1	0.0497684553163093\\
-0.094	0.0118962056402295\\
-0.088	0.0727838165427873\\
-0.082	0.139033317567724\\
-0.076	0.198168049381159\\
-0.07	0.241674339070706\\
-0.0639999999999999	0.262507626055533\\
-0.0579999999999999	0.255884700128136\\
-0.0519999999999999	0.219919188105793\\
-0.0459999999999999	0.155947955553539\\
-0.04	0.0684956156185919\\
-0.034	0.0351690710232057\\
-0.028	0.145636297569114\\
-0.022	0.252545159643855\\
-0.016	0.345537072701027\\
-0.01	0.415449692156888\\
-0.004	0.455317653441704\\
0.002	0.461143475720857\\
0.00800000000000001	0.432341585931548\\
0.014	0.371803445541232\\
0.02	0.285576169734476\\
0.026	0.182192227663243\\
0.032	0.0717300834830967\\
0.038	0.0353265384816328\\
0.044	0.129096668504848\\
0.05	0.201547025102403\\
0.056	0.247158035986238\\
0.0620000000000001	0.26350804779167\\
0.0680000000000001	0.251427955460579\\
0.0740000000000001	0.214792432938778\\
0.0800000000000001	0.159977827866688\\
0.0860000000000001	0.0950897492079695\\
0.0920000000000001	0.0296307735974082\\
0.0980000000000001	0.0331443363042989\\
0.104	0.0781399430905417\\
0.11	0.10496848596642\\
0.116	0.110700637715776\\
0.122	0.0956677565505583\\
0.128	0.0629008285867719\\
0.134	0.0184014743387394\\
0.14	0.0359688171875766\\
0.146	0.0865886024400106\\
0.152	0.130027727588158\\
0.158	0.160438908055406\\
0.164	0.174054461359774\\
0.17	0.16937211694498\\
0.176	0.147250855740986\\
0.182	0.110728236584714\\
0.188	0.0645753000523414\\
0.194	0.0146529955050286\\
0.2	0.0328847293858639\\
0.206	0.0722933634419672\\
0.212	0.099040590868989\\
0.218	0.110283790217342\\
0.224	0.105198522597237\\
0.23	0.0850327984158139\\
0.236	0.0529312698498874\\
0.242	0.0141783295424845\\
0.248	0.0297653736195638\\
0.254	0.0681725907407618\\
0.26	0.0987627684019047\\
0.266	0.117607432487934\\
0.272	0.122548253161322\\
0.278	0.113256754123892\\
0.284	0.0912104963957424\\
0.29	0.0595001789178778\\
0.296	0.0230148545705458\\
0.302	0.0199256533428173\\
0.308	0.0537751373416785\\
0.314	0.0814502932668772\\
0.32	0.0992243265251254\\
0.326	0.105786404109274\\
0.332	0.101610648183848\\
0.338	0.0889334729647176\\
0.344	0.0717517965059906\\
0.35	0.0558745263016775\\
0.356	0.0476777403685243\\
0.362	0.047951921620906\\
0.368	0.0496773997129672\\
0.374	0.0463866950808808\\
0.38	0.0357286477858019\\
0.386	0.0206360296420732\\
0.392	0.0233493681516486\\
0.398	0.0489921790350019\\
0.404	0.0779601577186658\\
0.41	0.103923962524714\\
0.416	0.123151640051355\\
0.422	0.133110543452968\\
0.428	0.132553963784444\\
0.434	0.121667699901375\\
0.44	0.102171671557162\\
0.446	0.0775828259136678\\
0.452	0.0545380273277978\\
0.458	0.0456680219845497\\
0.464	0.0570849904829791\\
0.47	0.0754401416039975\\
0.476	0.091188664872799\\
0.482	0.101428963580921\\
0.488	0.10627099869155\\
0.494	0.107438870088665\\
0.5	0.107263404529048\\
0.506	0.107452472632121\\
0.512	0.108064473236262\\
0.518	0.10751252219498\\
0.524	0.103592217721192\\
0.53	0.0946994464878329\\
0.536	0.0808059497264267\\
0.542	0.064652727940492\\
0.548	0.054087951186334\\
0.554	0.0598690546219488\\
0.56	0.0798680202028718\\
0.566	0.103655924715413\\
0.572	0.124313626013634\\
0.578	0.137920460492231\\
0.584	0.142257259801763\\
0.59	0.136416110590201\\
0.596	0.120704603657558\\
0.602	0.0966921032522087\\
0.608	0.0677964352728503\\
0.614	0.0432404585856126\\
0.62	0.0467589949956867\\
0.626	0.0758488487975409\\
0.632	0.109278886340031\\
0.638	0.139594288279197\\
0.644	0.163762668085291\\
0.65	0.180113265636654\\
0.656	0.187768032306629\\
0.662	0.18649804618076\\
0.668	0.176672918607379\\
0.674	0.159235153598243\\
0.68	0.13568171734522\\
0.686	0.108059996023287\\
0.692	0.0790507759855077\\
0.698	0.0524761869561802\\
0.704	0.0352411088291359\\
0.71	0.0353363874939315\\
0.716	0.0448675571262459\\
0.722	0.0527277307084624\\
0.728	0.0554312089237259\\
0.734	0.0531834374684616\\
0.74	0.0485169810570652\\
0.746	0.0460051921183257\\
0.752	0.0497708134922063\\
0.758	0.0590495805651699\\
0.764	0.0696232218185649\\
0.77	0.0778437063638275\\
0.776	0.0818123614336983\\
0.782	0.0815360184093805\\
0.788	0.0792040511918744\\
0.794	0.0791726544225883\\
0.8	0.0859669603463814\\
0.806	0.100420595805694\\
0.812	0.119164594935979\\
0.818	0.137602224478275\\
0.824	0.151800359942968\\
0.83	0.158941860553727\\
0.836	0.15738577655536\\
0.842	0.146668473503778\\
0.848	0.127460260081834\\
0.854	0.101460459950324\\
0.86	0.0712593754937465\\
0.866	0.0404173321950453\\
0.872	0.0169329957932178\\
0.878	0.0247138367889012\\
0.884	0.0409583276240229\\
0.89	0.0499174019921537\\
0.896	0.0492927486922371\\
0.902	0.0388383854010029\\
0.908	0.0194568807350314\\
0.914	0.0072512376194716\\
0.92	0.0384436036235951\\
0.926	0.0716072392559394\\
0.932	0.103766486798367\\
0.938	0.132241642466375\\
0.944	0.154865400111152\\
0.95	0.170207504239269\\
0.956	0.177724030028782\\
0.962	0.177808297052013\\
0.968	0.171720662799962\\
0.974	0.161366759147571\\
0.98	0.148887451929652\\
0.986	0.136060325362689\\
0.992	0.123661560197041\\
0.998	0.11114855676918\\
1.004	0.0969754161068687\\
1.01	0.0794051748160976\\
1.016	0.0573996838562155\\
1.022	0.0318497461437479\\
1.028	0.0176743915420214\\
1.034	0.0434438129480437\\
1.04	0.0769276949140679\\
1.046	0.10882477305345\\
1.052	0.135689939817246\\
1.058	0.154985335938329\\
1.064	0.165015960338969\\
1.07	0.165177151838354\\
1.076	0.156244435546326\\
1.082	0.140731217308146\\
1.088	0.123373025400278\\
1.094	0.111249039553458\\
1.1	0.11104998155055\\
1.106	0.122900221840808\\
1.112	0.14020043225949\\
1.118	0.155797054132466\\
1.124	0.164876293707043\\
1.13	0.164915165195919\\
1.136	0.155237948851576\\
1.142	0.136712257715992\\
1.148	0.111559150256843\\
1.154	0.0833507183629119\\
1.16	0.0576663949115765\\
1.166	0.0437318810677911\\
1.172	0.0473145154256186\\
1.178	0.0577854392131439\\
1.184	0.0650154538510383\\
1.19	0.0657591955687494\\
1.196	0.060622862051569\\
1.202	0.053541231437077\\
1.208	0.0520589299441346\\
1.214	0.0619167670251938\\
1.22	0.0797885983500997\\
1.226	0.0992158362910472\\
1.232	0.11562482136215\\
1.238	0.126282774623904\\
1.244	0.129818106292837\\
1.25	0.126005848423169\\
1.256	0.115639927660096\\
1.262	0.100408834521932\\
1.268	0.0827795805233139\\
1.274	0.0659171627793404\\
1.28	0.0534369534578507\\
1.286	0.0479299838479966\\
1.292	0.0482388157147289\\
1.298	0.0503800215600821\\
1.304	0.0513261068624353\\
1.31	0.0501635007134578\\
1.316	0.0475988207811475\\
1.322	0.0453246598059791\\
1.328	0.0451323879654554\\
1.334	0.0477051367199764\\
1.34	0.0522062575731093\\
1.346	0.057176467357417\\
1.352	0.0614481865319615\\
1.358	0.0643962047620771\\
1.364	0.0658134171430162\\
1.37	0.065698977097174\\
1.376	0.0640944824404431\\
1.382	0.0610501204288985\\
1.388	0.0567699384264515\\
1.394	0.0519463846980931\\
1.4	0.0481999441409909\\
1.406	0.0480816466976923\\
1.412	0.0535259115832934\\
1.418	0.0639456542276277\\
1.424	0.0769850555441852\\
1.43	0.090193300873906\\
1.436	0.101626483558032\\
1.442	0.109911933059752\\
1.448	0.11426224734952\\
1.454	0.114509693687666\\
1.46	0.111135719118465\\
1.466	0.105265146509038\\
1.472	0.0985766058194256\\
1.478	0.0930249478789877\\
1.484	0.0902563156735456\\
1.49	0.0908770636230671\\
1.496	0.0942075797609944\\
1.502	0.0988450641173488\\
1.508	0.103456462411518\\
1.514	0.107207956225598\\
1.52	0.109797703297527\\
1.526	0.111273000294751\\
1.532	0.111771958587798\\
1.538	0.111290470763116\\
1.544	0.109558182723673\\
1.55	0.106063398123293\\
1.556	0.100197875255576\\
1.562	0.0914466824435952\\
1.568	0.0795522138794841\\
1.574	0.0646141625774396\\
1.58	0.0471176323024659\\
1.586	0.0278980390928452\\
1.592	0.00805810374525845\\
1.598	0.011157019455257\\
1.604	0.0284719367013747\\
1.61	0.0427481862030289\\
1.616	0.0530938149932534\\
1.622	0.0589825412014677\\
1.628	0.0603504646261109\\
1.634	0.0576924311018546\\
1.64	0.052198490072857\\
1.646	0.045977949021914\\
1.652	0.0421417618352032\\
1.658	0.043512838865419\\
1.664	0.049946446442104\\
1.67	0.0587204136885438\\
1.676	0.0671303325405114\\
1.682	0.073375653296395\\
1.688	0.0764156899375135\\
1.694	0.0757672606572897\\
1.7	0.0713822782691178\\
1.706	0.0635760236529763\\
1.712	0.0529991365083628\\
1.718	0.0407083206452587\\
1.724	0.0285970303017311\\
1.73	0.0209918135955827\\
1.736	0.0237133398314919\\
1.742	0.0331535236797507\\
1.748	0.0432182551425357\\
1.754	0.0512921943783924\\
1.76	0.0562125808864786\\
1.766	0.0574584564137243\\
1.772	0.0550380817564459\\
1.778	0.0496133671823277\\
1.784	0.0428506442120174\\
1.79	0.0379827806479033\\
1.796	0.0391110320849904\\
1.802	0.0470829550104531\\
1.808	0.0586681584676366\\
1.814	0.0704644519532139\\
1.82	0.0802045756771439\\
1.826	0.0864942429422124\\
1.832	0.0885943947941068\\
1.838	0.0863459901806737\\
1.844	0.0801537709014782\\
1.85	0.0710095600830365\\
1.856	0.0605975399584289\\
1.862	0.0515209408779487\\
1.868	0.047208160968272\\
1.874	0.0499604784014284\\
1.88	0.0585589491269648\\
1.886	0.0700756930532411\\
1.892	0.0823363627686025\\
1.898	0.0941408819506364\\
1.904	0.10481759827233\\
1.91	0.113898510942934\\
1.916	0.120961682760371\\
1.922	0.125593722819593\\
1.928	0.127429266018118\\
1.934	0.126226243183717\\
1.94	0.121940032425263\\
1.946	0.114769656079576\\
1.952	0.105162331350284\\
1.958	0.0937757500513372\\
1.964	0.0814090552809193\\
1.97	0.0689233281064552\\
1.976	0.057179206707566\\
1.982	0.0470151326574151\\
1.988	0.0392463296191762\\
1.994	0.0345410651775038\\
2	0.0329939409668134\\
2.006	0.0337663792682703\\
2.012	0.035463021548704\\
2.018	0.0368022471017912\\
2.024	0.0369370706651765\\
2.03	0.0355627359718853\\
2.036	0.0330669018876881\\
2.042	0.0307676680439707\\
2.048	0.030817752651506\\
2.054	0.0347557801895575\\
2.06	0.0419117408116734\\
2.066	0.0503413756243085\\
2.072	0.0582797200268407\\
2.078	0.064566882885132\\
2.084	0.0686910356260874\\
2.09	0.0707970395941451\\
2.096	0.0716394530816906\\
2.102	0.0723648774048804\\
2.108	0.0740366483470957\\
2.114	0.0770486913884615\\
2.12	0.0808597957262972\\
2.126	0.0842796283403231\\
2.132	0.0860189367048989\\
2.138	0.0851359453919112\\
2.144	0.0812744315562236\\
2.15	0.0747382018446362\\
2.156	0.066442333632797\\
2.162	0.0577280074636118\\
2.168	0.0499684454980629\\
2.174	0.0439424044627229\\
2.18	0.0393574176197148\\
2.186	0.0352778384804288\\
2.192	0.0315484300371211\\
2.198	0.0303991937241741\\
2.204	0.0356458720885353\\
2.21	0.0476769938951924\\
2.216	0.0633038209116652\\
2.222	0.0791383530255766\\
2.228	0.0923626942539948\\
2.234	0.100687736284564\\
2.24	0.102435035840908\\
2.246	0.0967125018748477\\
2.252	0.083643372377096\\
2.258	0.0648010992083934\\
2.264	0.0448330481246052\\
2.27	0.0370440908184759\\
2.276	0.0523824494838734\\
2.282	0.0765838042483469\\
2.288	0.0989231586913922\\
2.294	0.114753191577959\\
2.3	0.121521436860305\\
2.306	0.117954298808151\\
2.312	0.103946181143306\\
2.318	0.0805536334231548\\
2.324	0.0501104800412358\\
2.33	0.0189433906781468\\
2.336	0.0300349766534996\\
2.342	0.0636179982648139\\
2.348	0.0935281491662524\\
2.354	0.115661381190613\\
2.36	0.127827928425928\\
2.366	0.129139418345776\\
2.372	0.120217522568655\\
2.378	0.103687328813562\\
2.384	0.0853860017720686\\
2.39	0.0760490213823321\\
2.396	0.085384333846754\\
2.402	0.108697435723278\\
2.408	0.135243486968106\\
2.414	0.158025150998327\\
2.42	0.173436291280585\\
2.426	0.18016372827877\\
2.432	0.178850201868235\\
2.438	0.172030135009741\\
2.444	0.16392482666991\\
2.45	0.159484899633103\\
2.456	0.162147936188855\\
2.462	0.171594718178044\\
2.468	0.184131659439174\\
2.474	0.195163430312527\\
2.48	0.201132736895484\\
2.486	0.200276525212326\\
2.492	0.19280213080827\\
2.498	0.180872969086006\\
2.504	0.168366919558982\\
2.51	0.159936292424472\\
2.516	0.158832636931547\\
2.522	0.164604381104477\\
2.528	0.173337933344153\\
2.534	0.180143072030276\\
2.54	0.181138665112057\\
2.546	0.174140944343728\\
2.552	0.158700375754444\\
2.558	0.13598122268876\\
2.564	0.108718592217663\\
2.57	0.0815520050953827\\
2.576	0.062030171626213\\
2.582	0.0583786733828266\\
2.588	0.0674710420522591\\
2.594	0.0780935552627106\\
2.6	0.0833966457127753\\
2.606	0.0808066954620931\\
2.612	0.070027756421244\\
2.618	0.0521452920596824\\
2.624	0.0291556360142024\\
2.63	0.00361790378203903\\
2.636	0.0218379901097952\\
2.642	0.0445381712317144\\
2.648	0.0624043142347437\\
2.654	0.0740050910067847\\
2.66	0.0787633785816465\\
2.666	0.0770396199979315\\
2.672	0.0701564215270438\\
2.678	0.0604026176221984\\
2.684	0.0509888762216443\\
2.69	0.0454164966946799\\
2.696	0.0451799219631894\\
2.702	0.048078512029162\\
2.708	0.0506958685769578\\
2.714	0.0509576027087161\\
2.72	0.0485071419446069\\
2.726	0.0444516577863868\\
2.732	0.0410095639682581\\
2.738	0.0404438750512104\\
2.744	0.0431021831586047\\
2.75	0.0470140797638272\\
2.756	0.049691670245028\\
2.762	0.0493961402130835\\
2.768	0.0453503059251998\\
2.774	0.0376251825294066\\
2.78	0.0269832666413355\\
2.786	0.0147533505156542\\
2.792	0.0040585803340658\\
2.798	0.010534726686826\\
2.804	0.0190585759011763\\
2.81	0.024375960133881\\
2.816	0.0261688287727096\\
2.822	0.0253449184538309\\
2.828	0.0244560552559248\\
2.834	0.0271574396576088\\
2.84	0.0346277976838942\\
2.846	0.0446407738480936\\
2.852	0.0545952083966601\\
2.858	0.0626835048377408\\
2.864	0.0678923202488019\\
2.87	0.0699539208799513\\
2.876	0.0693086034662025\\
2.882	0.0669825624390659\\
2.888	0.0642782147068155\\
2.894	0.0622301950278352\\
2.9	0.0610409442032894\\
2.906	0.0599777565354143\\
2.912	0.0578931991510674\\
2.918	0.0539545566085146\\
2.924	0.0482282585710313\\
2.93	0.0421452985435556\\
2.936	0.0386833090475767\\
2.942	0.0406905465642344\\
2.948	0.0474630412977216\\
2.954	0.0555124697554093\\
2.96	0.0616187965424149\\
2.966	0.0636900198461592\\
2.972	0.0606886360148165\\
2.978	0.0526268404991393\\
2.984	0.0408889610426532\\
2.99	0.0297398546764178\\
2.996	0.0290220048516145\\
3.002	0.0416286304218638\\
3.008	0.0583157903625165\\
3.014	0.073412205716396\\
3.02	0.0843279322333083\\
3.026	0.0898659454609972\\
3.032	0.0899082201589868\\
3.038	0.0854459241449185\\
3.044	0.0786704123025981\\
3.05	0.0728601154376505\\
3.056	0.0713349270189241\\
3.062	0.0751727267402583\\
3.068	0.0822391972637131\\
3.074	0.0890992391013869\\
3.08	0.0929253343444832\\
3.086	0.092042904627924\\
3.092	0.0858694107325476\\
3.098	0.0747461796762262\\
3.104	0.0597683028839751\\
3.11	0.0426608738458908\\
3.116	0.0259835148604713\\
3.122	0.015449334289465\\
3.128	0.0194544123159302\\
3.134	0.0288610837031915\\
3.14	0.0367491817988035\\
3.146	0.0423969684249447\\
3.152	0.0467812828272435\\
3.158	0.0513009608195385\\
3.164	0.0567957728229863\\
3.17	0.0629549226771166\\
3.176	0.0685360726256788\\
3.182	0.0720264511579345\\
3.188	0.072215888033522\\
3.194	0.0685803085967637\\
3.2	0.0616249021066446\\
3.206	0.0534124758527544\\
3.212	0.048236480913344\\
3.218	0.0511435769200528\\
3.224	0.0624051757874311\\
3.23	0.0776094984402232\\
3.236	0.0925326606131266\\
3.242	0.104374603445665\\
3.248	0.111423922307758\\
3.254	0.112849921360071\\
3.26	0.108689030763733\\
3.266	0.0999638550197526\\
3.272	0.0889573538023435\\
3.278	0.0795708287600001\\
3.284	0.0767875695671595\\
3.29	0.083354170910023\\
3.296	0.0969286862443146\\
3.302	0.112747585900423\\
3.308	0.126724894209588\\
3.314	0.136033835194046\\
3.32	0.13889185931149\\
3.326	0.134408814912147\\
3.332	0.122569003725941\\
3.338	0.104343048714278\\
3.344	0.0820980923496096\\
3.35	0.0610296259495763\\
3.356	0.0520643340714658\\
3.362	0.0633986022620783\\
3.368	0.0854526455673537\\
3.374	0.107812521283138\\
3.38	0.125431049243463\\
3.386	0.135817133745821\\
3.392	0.137897735077217\\
3.398	0.131773815355843\\
3.404	0.118756672015789\\
3.41	0.101607657881516\\
3.416	0.0850729240446763\\
3.422	0.0760204483326133\\
3.428	0.0795239811147051\\
3.434	0.092732050401268\\
3.44	0.108716437837872\\
3.446	0.12241414209317\\
3.452	0.13126860289056\\
3.458	0.134515566483644\\
3.464	0.132720000768271\\
3.47	0.127475744835538\\
3.476	0.121052454013997\\
3.482	0.115806093720091\\
3.488	0.113323021943549\\
3.494	0.11372574359751\\
3.5	0.115798842099933\\
3.506	0.117862185602964\\
3.512	0.118623360354068\\
3.518	0.117561675837155\\
3.524	0.114899595870103\\
3.53	0.111324402011922\\
3.536	0.107578746146201\\
3.542	0.104059079323969\\
3.548	0.10061237156269\\
3.554	0.0966526525078544\\
3.56	0.0915156307481666\\
3.566	0.0848401231093831\\
3.572	0.0768192086309646\\
3.578	0.0682683441291597\\
3.584	0.0604693049444436\\
3.59	0.0546770412683227\\
3.596	0.0513047378938323\\
3.602	0.0494261477738184\\
3.608	0.0472932570428467\\
3.614	0.0433151564553686\\
3.62	0.0366245045013772\\
3.626	0.0271965644997814\\
3.632	0.0158945780221966\\
3.638	0.00647200555539222\\
3.644	0.0126504927463783\\
3.65	0.0226189384282631\\
3.656	0.0297858832702779\\
3.662	0.03257281865046\\
3.668	0.0301941323855338\\
3.674	0.0226379156702197\\
3.68	0.0120523197352232\\
3.686	0.0149438218570855\\
3.692	0.0338216096712009\\
3.698	0.0558798049486829\\
3.704	0.0779232055856795\\
3.71	0.0978549713302775\\
3.716	0.113895592867271\\
3.722	0.124624443026079\\
3.728	0.129082939774126\\
3.734	0.126856283581886\\
3.74	0.118117226133744\\
3.746	0.10363524175729\\
3.752	0.0847790162280831\\
3.758	0.0636128815858922\\
3.764	0.043484697465353\\
3.77	0.03118385488526\\
3.776	0.0343950940508596\\
3.782	0.0460900048336186\\
3.788	0.0570770516320765\\
3.794	0.0639051003837004\\
3.8	0.0655086208153952\\
3.806	0.0619187395166615\\
3.812	0.0539877719509646\\
3.818	0.0435105038758629\\
3.824	0.0339377117703555\\
3.83	0.0311400039961736\\
3.836	0.0380165007406775\\
3.842	0.0498653366661158\\
3.848	0.0621689073251904\\
3.854	0.0728289794833687\\
3.86	0.0810389554941433\\
3.866	0.0866816152369001\\
3.872	0.0900365571242592\\
3.878	0.0915545978316206\\
3.884	0.0916520086186104\\
3.89	0.0905587317251351\\
3.896	0.0882724476868067\\
3.902	0.0846363844510709\\
3.908	0.0795041194602995\\
3.914	0.0729261599710179\\
3.92	0.0653050040910056\\
3.926	0.0574857573135472\\
3.932	0.0507203292571105\\
3.938	0.046324572605914\\
3.944	0.0448887743676856\\
3.95	0.0456599969128853\\
3.956	0.0470149500225333\\
3.962	0.0474308685977402\\
3.968	0.0459756327134836\\
3.974	0.0423531938417255\\
3.98	0.0368173782602205\\
3.986	0.0300962229680906\\
3.992	0.0233934843866191\\
3.998	0.0184748082552212\\
4.004	0.0171567152270778\\
4.01	0.0192796641901902\\
4.016	0.0230534665254317\\
4.022	0.0276018794997389\\
4.028	0.0332388664432734\\
4.034	0.0406635860317428\\
4.04	0.0502194817695922\\
4.046	0.0616029483571889\\
4.052	0.0739858264635512\\
4.058	0.0862498355671292\\
4.064	0.0971722888713211\\
4.07	0.105560600687056\\
4.076	0.110366151639623\\
4.082	0.110797273327159\\
4.088	0.106443928228595\\
4.094	0.0974347822304594\\
4.1	0.0846858979481938\\
4.106	0.0704018179763731\\
4.112	0.0590183321281588\\
4.118	0.0570120263076952\\
4.124	0.0667254566712248\\
4.13	0.0829710413594459\\
4.136	0.0998155179823227\\
4.142	0.113458137584281\\
4.148	0.121643738581647\\
4.154	0.123177696218827\\
4.16	0.117777044967195\\
4.166	0.106060448272807\\
4.172	0.0896245971723982\\
4.178	0.071316583563356\\
4.184	0.0559338671240765\\
4.19	0.0501191693366477\\
4.196	0.055966364402181\\
4.202	0.067121746736018\\
4.208	0.0772653005065036\\
4.214	0.083280288526757\\
4.22	0.0841346608655986\\
4.226	0.0800945850431508\\
4.232	0.0723564755966056\\
4.238	0.0627871687452918\\
4.244	0.0535850883318604\\
4.25	0.0466373040256985\\
4.256	0.0425445398212722\\
4.262	0.0402671688187331\\
4.268	0.038296316541731\\
4.274	0.0361753682982644\\
4.28	0.035065705115942\\
4.286	0.0368642792604391\\
4.292	0.0419700241520853\\
4.298	0.0484952808280702\\
4.304	0.053785227233221\\
4.31	0.0555995363015218\\
4.316	0.0524446702476071\\
4.322	0.0436449534388359\\
4.328	0.0293613817647972\\
4.334	0.0107351237554048\\
4.34	0.0123780101654892\\
4.346	0.0353120963528717\\
4.352	0.0575333351778246\\
4.358	0.0768402650078703\\
4.364	0.0916373341577365\\
4.37	0.101038102533191\\
4.376	0.105065787236838\\
4.382	0.104769341027304\\
4.388	0.102154177913224\\
4.394	0.0997289657636172\\
4.4	0.0994948061405547\\
4.406	0.101797912821112\\
4.412	0.105139313075959\\
4.418	0.107193866712441\\
4.424	0.106036188202416\\
4.43	0.100911684982067\\
4.436	0.092661296825703\\
4.442	0.0839979921185124\\
4.448	0.0792161491202559\\
4.454	0.0818751665805453\\
4.46	0.0913628119356773\\
4.466	0.103512288562096\\
4.472	0.113933510236483\\
4.478	0.119550251737929\\
4.484	0.118703842335447\\
4.49	0.11097436617913\\
4.496	0.0969931232418795\\
4.502	0.0782464091201096\\
4.508	0.0568904489060023\\
4.514	0.0357940793339087\\
4.52	0.0202129623367872\\
4.526	0.0207541903236378\\
4.532	0.0315145043905536\\
4.538	0.0422236348479031\\
4.544	0.0516341219375455\\
4.55	0.0607777978699922\\
4.556	0.070605521668482\\
4.562	0.0809983922148288\\
4.568	0.0907137529259856\\
4.574	0.0979418176251698\\
4.58	0.100931030061852\\
4.586	0.0984343467185626\\
4.592	0.0899767677431745\\
4.598	0.076014138836652\\
4.604	0.0581226606397152\\
4.61	0.0397464090508116\\
4.616	0.0291704889930029\\
4.622	0.0356233810821447\\
4.628	0.0500260163697686\\
4.634	0.0628995887885169\\
4.64	0.0708098907772285\\
4.646	0.0726176254611483\\
4.652	0.068375267057451\\
4.658	0.0590052316602307\\
4.664	0.0460971383291628\\
4.67	0.0317298805035991\\
4.676	0.0184626917326546\\
4.682	0.0102644570122934\\
4.688	0.0106578150156192\\
4.694	0.0124674243288059\\
4.7	0.0114656056621547\\
4.706	0.0105689319699339\\
4.712	0.0171250671634222\\
4.718	0.0297194863847579\\
4.724	0.0443848538633984\\
4.73	0.0587306075410177\\
4.736	0.07100442202212\\
4.742	0.0799482623234315\\
4.748	0.084854604856844\\
4.754	0.0855965847859891\\
4.76	0.0825769484880279\\
4.766	0.0765842918668068\\
4.772	0.0685738329955959\\
4.778	0.0594336813292417\\
4.784	0.0498693232920311\\
4.79	0.040636198964941\\
4.796	0.0334376149594848\\
4.802	0.0320297060695617\\
4.808	0.0392943677735147\\
4.814	0.0528884435892416\\
4.82	0.0690159269382366\\
4.826	0.084858780233945\\
4.832	0.0982875152225582\\
4.838	0.107662796809613\\
4.844	0.11189657018513\\
4.85	0.110590851353178\\
4.856	0.104174821491123\\
4.862	0.0940215864648677\\
4.868	0.0825298588015874\\
4.874	0.0729877349819788\\
4.88	0.0685302724237823\\
4.886	0.0698772148203401\\
4.892	0.0745516718766505\\
4.898	0.0791807388783039\\
4.904	0.0815628912394925\\
4.91	0.081166117552925\\
4.916	0.079016363266737\\
4.922	0.0773291658442629\\
4.928	0.0785312652751519\\
4.934	0.0836574325445238\\
4.94	0.091538586536726\\
4.946	0.0997103805245256\\
4.952	0.105729852004244\\
4.958	0.107840665222948\\
4.964	0.105126789878621\\
4.97	0.0974614653401413\\
4.976	0.0853740211992347\\
4.982	0.0698674837027372\\
4.988	0.0522071839790419\\
4.994	0.0337281621411221\\
5	0.0159547166536598\\
};
\addlegendentry{UE only}


\addplot [color=red, line width=2pt]
  table[row sep=crcr]{%
-1	0.00488567268029302\\
-0.994	0.00914048518352407\\
-0.988	0.0138260550984812\\
-0.982	0.0183819780353644\\
-0.976	0.0222763217640602\\
-0.97	0.0250400017833676\\
-0.964	0.0263359092004861\\
-0.958	0.0260233539218915\\
-0.952	0.0242132489029361\\
-0.946	0.0213219316362154\\
-0.94	0.0181356510177541\\
-0.934	0.0158110901143203\\
-0.928	0.0153798173471864\\
-0.922	0.0166752707995454\\
-0.916	0.0184627772089281\\
-0.91	0.019602918617662\\
-0.904	0.0194888270060134\\
-0.898	0.018022580404875\\
-0.892	0.0156198500707749\\
-0.886	0.0133538849242889\\
-0.88	0.0128986379069096\\
-0.874	0.0150376348662017\\
-0.868	0.018598709599035\\
-0.862	0.0220923233114603\\
-0.856	0.0245727638445746\\
-0.85	0.0255448253928435\\
-0.844	0.0248424288109443\\
-0.838	0.0225671345541016\\
-0.832	0.0190440992347456\\
-0.826	0.0147843792737515\\
-0.82	0.0104818467606314\\
-0.814	0.00713713509210776\\
-0.808	0.00606075976381457\\
-0.802	0.00707883250660964\\
-0.796	0.00853457185768149\\
-0.79	0.00971877950891354\\
-0.784	0.0107208882460728\\
-0.778	0.011864431187758\\
-0.772	0.0133182664862061\\
-0.766	0.0149249043908059\\
-0.76	0.0163064005065481\\
-0.754	0.0170628183289033\\
-0.748	0.0169082201734421\\
-0.742	0.0157353314079229\\
-0.736	0.0136402993650922\\
-0.73	0.0109336704900761\\
-0.724	0.00817073243484301\\
-0.718	0.00620843175013317\\
-0.712	0.00580364524287713\\
-0.706	0.0064000656850231\\
-0.7	0.00681220107238176\\
-0.694	0.00647257962526866\\
-0.688	0.0055239096777409\\
-0.682	0.00506175845636292\\
-0.676	0.00661426141369591\\
-0.67	0.00973376025852536\\
-0.664	0.0131991420900965\\
-0.658	0.0161998236879364\\
-0.652	0.0181923120698638\\
-0.646	0.0188272557545244\\
-0.64	0.0179594771944199\\
-0.634	0.015684817501665\\
-0.628	0.0124292660268989\\
-0.622	0.00926098674461228\\
-0.616	0.0084469845030571\\
-0.61	0.0111387821890616\\
-0.604	0.0152640821605253\\
-0.598	0.0191726646612969\\
-0.592	0.0221193778156594\\
-0.586	0.0237740998800062\\
-0.58	0.024061684559395\\
-0.574	0.0231044515660339\\
-0.568	0.0211747846889186\\
-0.562	0.0186338741557877\\
-0.556	0.0158514445225387\\
-0.55	0.0131148599056558\\
-0.544	0.0105646712373666\\
-0.538	0.00823957026948146\\
-0.532	0.0063608560416104\\
-0.526	0.00588228766570482\\
-0.52	0.00776419349255237\\
-0.514	0.0112580288669462\\
-0.508	0.0153422197686428\\
-0.502	0.0193603566889731\\
-0.496	0.0228282591474908\\
-0.49	0.0253748475486446\\
-0.484	0.0267581097093907\\
-0.478	0.0268949147298413\\
-0.472	0.0258862720142245\\
-0.466	0.0240331472484239\\
-0.46	0.0218361529902957\\
-0.454	0.0199451021016094\\
-0.448	0.018971609931134\\
-0.442	0.019151302709888\\
-0.436	0.0201828785214235\\
-0.43	0.0215019082359175\\
-0.424	0.022639034123903\\
-0.418	0.0233612459990082\\
-0.412	0.0236545608058896\\
-0.406	0.0236453822494372\\
-0.4	0.0234963188569797\\
-0.394	0.0233012692510295\\
-0.388	0.0230207047977845\\
-0.382	0.0224899787628419\\
-0.376	0.0214888771159306\\
-0.37	0.0198263593845612\\
-0.364	0.0174026795097259\\
-0.358	0.0142379205201556\\
-0.352	0.0104739404003958\\
-0.346	0.00637107470879502\\
-0.34	0.00248216388696053\\
-0.334	0.00276577074851975\\
-0.328	0.00606184211314327\\
-0.322	0.00888562844668346\\
-0.316	0.0108980467756403\\
-0.31	0.0120221548035293\\
-0.304	0.0122982121182638\\
-0.298	0.0118571803866451\\
-0.292	0.0108980934145379\\
-0.286	0.00966791000300182\\
-0.28	0.00845470005529881\\
-0.274	0.00759681510281929\\
-0.268	0.00744922053068723\\
-0.262	0.00820529164516461\\
-0.256	0.00974918362740573\\
-0.25	0.0117828270407292\\
-0.244	0.0139831770795662\\
-0.238	0.0160402713059216\\
-0.232	0.0176618938462864\\
-0.226	0.0185926378991928\\
-0.22	0.0186482962268968\\
-0.214	0.017761195013171\\
-0.208	0.0160422257666547\\
-0.202	0.013885234571503\\
-0.196	0.0121337653894082\\
-0.19	0.0120100576660152\\
-0.184	0.0140404197978203\\
-0.178	0.0174051517578752\\
-0.172	0.0210118187988964\\
-0.166	0.0240896277517567\\
-0.16	0.0261519207288322\\
-0.154	0.0269218062670763\\
-0.148	0.0263052780756455\\
-0.142	0.0243882413628716\\
-0.136	0.0214493390940198\\
-0.13	0.0180029522167894\\
-0.124	0.0148954028510582\\
-0.118	0.0133116660178582\\
-0.112	0.0140263566239215\\
-0.106	0.0164129940851889\\
-0.1	0.0192578467860616\\
-0.094	0.0217156129236222\\
-0.088	0.0233454554043411\\
-0.082	0.0239652851762863\\
-0.076	0.02356424316042\\
-0.07	0.0222540080560022\\
-0.0639999999999999	0.0202343917647793\\
-0.0579999999999999	0.0177627995498567\\
-0.0519999999999999	0.0151227848816616\\
-0.0459999999999999	0.0125868421664521\\
-0.04	0.0103666543598991\\
-0.034	0.00855092776682894\\
-0.028	0.00706291727430398\\
-0.022	0.00569786895795462\\
-0.016	0.00424458556803882\\
-0.01	0.00263503067205365\\
-0.004	0.00143228061744501\\
0.002	0.00254600275282117\\
0.00800000000000001	0.0046211944724718\\
0.014	0.00664783630175276\\
0.02	0.00830373314531499\\
0.026	0.00937311749965292\\
0.032	0.00971903413643888\\
0.038	0.00931224880006349\\
0.044	0.00828600929971495\\
0.05	0.00704968099860727\\
0.056	0.0064461801941608\\
0.0620000000000001	0.00733139904200593\\
0.0680000000000001	0.00946106993555989\\
0.0740000000000001	0.0119932827882156\\
0.0800000000000001	0.014310906148874\\
0.0860000000000001	0.0160561005323418\\
0.0920000000000001	0.01706321653925\\
0.0980000000000001	0.0173421588766827\\
0.104	0.0170769364990089\\
0.11	0.0166026768048447\\
0.116	0.0163159522937648\\
0.122	0.0164934093875989\\
0.128	0.0171168925728822\\
0.134	0.0178841339654563\\
0.14	0.018391625478322\\
0.146	0.0183132495294195\\
0.152	0.0174975227126842\\
0.158	0.0160121813592759\\
0.164	0.0141711131853465\\
0.17	0.0125334467764158\\
0.176	0.0117411992082854\\
0.182	0.0120335746726138\\
0.188	0.0129359285290429\\
0.194	0.0136709536549029\\
0.2	0.0136138253807123\\
0.206	0.0124025470577628\\
0.212	0.00991364855019268\\
0.218	0.00622756104485354\\
0.224	0.00165371636557118\\
0.23	0.00379237175205451\\
0.236	0.00921000084055318\\
0.242	0.0143740067197144\\
0.248	0.018846121745873\\
0.254	0.0222838016912212\\
0.26	0.0244637360345834\\
0.266	0.0253033582584821\\
0.272	0.0248666362073964\\
0.278	0.0233523455546313\\
0.284	0.0210651025877285\\
0.29	0.018369914379469\\
0.296	0.0156303727475948\\
0.302	0.013132222972536\\
0.308	0.011008305746929\\
0.314	0.00921142350514888\\
0.32	0.00758294845564269\\
0.326	0.00599008982111317\\
0.332	0.00445115687136129\\
0.338	0.00323095178153916\\
0.344	0.00281700494116156\\
0.35	0.00321822287168059\\
0.356	0.00379343516448956\\
0.362	0.00418044276388706\\
0.368	0.00445106523829222\\
0.374	0.00497063520298388\\
0.38	0.00605806581864525\\
0.386	0.00763172660080869\\
0.392	0.00931889591774096\\
0.398	0.0107059820359283\\
0.404	0.0114541918921937\\
0.41	0.0113601294199688\\
0.416	0.0104322144564835\\
0.422	0.00904206678431223\\
0.428	0.00819338014104246\\
0.434	0.0092272262578579\\
0.44	0.0121514359850801\\
0.446	0.0158430955175783\\
0.452	0.0193510788566968\\
0.458	0.0220466027629548\\
0.464	0.0235364167040474\\
0.47	0.0236508724342164\\
0.476	0.0224758617445325\\
0.482	0.0204122488389948\\
0.488	0.0182527392439498\\
0.494	0.0171323684398017\\
0.5	0.017920793457019\\
0.506	0.0203651144126373\\
0.512	0.0234166278502802\\
0.518	0.0260985928487743\\
0.524	0.0277977997229816\\
0.53	0.0282441029749294\\
0.536	0.0274598313040257\\
0.542	0.0257186910359853\\
0.548	0.0234959352245574\\
0.554	0.0213772505467373\\
0.56	0.0198836920380705\\
0.566	0.0192385919714011\\
0.572	0.0192808495878882\\
0.578	0.0196760833322576\\
0.584	0.0202129935781799\\
0.59	0.0209192256141953\\
0.596	0.0219581057340524\\
0.602	0.0234046569039032\\
0.608	0.0250739588442728\\
0.614	0.0265315204048992\\
0.62	0.0272397309597196\\
0.626	0.0267199665947724\\
0.632	0.0246781291626498\\
0.638	0.0211142379167891\\
0.644	0.0165085987905158\\
0.65	0.012394597021547\\
0.656	0.0121159705432371\\
0.662	0.0166965519963671\\
0.668	0.0230223219746796\\
0.674	0.0289132254127454\\
0.68	0.0332575744895838\\
0.686	0.0354228516184215\\
0.692	0.035117117280839\\
0.698	0.0323868711682351\\
0.704	0.0276671674483805\\
0.71	0.0219352903650178\\
0.716	0.0171435638581599\\
0.722	0.0163035316249075\\
0.728	0.0200154395351253\\
0.734	0.0253565101727955\\
0.74	0.0299923656698929\\
0.746	0.0327765562577407\\
0.752	0.0332211472346968\\
0.758	0.0312815237298153\\
0.764	0.027298835172209\\
0.77	0.0220256190344421\\
0.776	0.0168046743624168\\
0.782	0.0138724410680547\\
0.788	0.0149529194190978\\
0.794	0.0183942150524317\\
0.8	0.0217395664567532\\
0.806	0.0237447822007755\\
0.812	0.023999899018656\\
0.818	0.022617009070426\\
0.824	0.0201395291766307\\
0.83	0.0175189947283841\\
0.836	0.0159369105117129\\
0.842	0.0160560721209644\\
0.848	0.0172742879182585\\
0.854	0.0183424952408529\\
0.86	0.0182732285949448\\
0.866	0.0165567816913932\\
0.872	0.0131026276432418\\
0.878	0.00820759729883274\\
0.884	0.00321211218112238\\
0.89	0.00594129030382383\\
0.896	0.0120640777929261\\
0.902	0.0175845285770615\\
0.908	0.0217157680033534\\
0.914	0.024038019955257\\
0.92	0.0244294409133019\\
0.926	0.0231272471911027\\
0.932	0.0208261747468703\\
0.938	0.0187751622275789\\
0.944	0.0184872778277328\\
0.95	0.0205105387728854\\
0.956	0.0238161237167174\\
0.962	0.0269484229838675\\
0.968	0.0288449447460572\\
0.974	0.0289151888623468\\
0.98	0.0269791744107242\\
0.986	0.0232401824833673\\
0.992	0.0183266752009167\\
0.998	0.0135346572340319\\
1.004	0.0113058456255513\\
1.01	0.0132572301413838\\
1.016	0.0171052922382463\\
1.022	0.0204869642334563\\
1.028	0.022357268287369\\
1.034	0.0223788574504164\\
1.04	0.0206739029716945\\
1.046	0.0177965418822283\\
1.052	0.0148184761233513\\
1.058	0.0133056511111823\\
1.064	0.0142203184141411\\
1.07	0.0166054766183374\\
1.076	0.0188696331111489\\
1.082	0.0199895149415415\\
1.088	0.019521551807131\\
1.094	0.0174708722147262\\
1.1	0.0142810363881398\\
1.106	0.0110223909005214\\
1.112	0.00969946404581642\\
1.118	0.0115560705580622\\
1.124	0.014908711491605\\
1.13	0.01792583404173\\
1.136	0.0196916543924938\\
1.142	0.0198206083066429\\
1.148	0.0182611437435432\\
1.154	0.0152167661941729\\
1.16	0.0110882181540223\\
1.166	0.00641723658042155\\
1.172	0.00195147542089894\\
1.178	0.00271016389915431\\
1.184	0.00567647418565979\\
1.19	0.00738325039141022\\
1.196	0.00762720193659721\\
1.202	0.00646826808877315\\
1.208	0.00415956438885959\\
1.214	0.00112406471879183\\
1.22	0.0022737452836695\\
1.226	0.00535923904974047\\
1.232	0.00776983838960407\\
1.238	0.00917960735970144\\
1.244	0.00946608679802303\\
1.25	0.00878141836176951\\
1.256	0.00767376381516274\\
1.262	0.00718290865389366\\
1.268	0.00816128232209147\\
1.274	0.0101280646847254\\
1.28	0.0120363248082659\\
1.286	0.0131423115779343\\
1.292	0.0130672450616203\\
1.298	0.0117873898005363\\
1.304	0.00976055324371384\\
1.31	0.00829731912198397\\
1.316	0.00927728315220242\\
1.322	0.0124982485327897\\
1.328	0.0162415483405299\\
1.334	0.0192959864728351\\
1.34	0.0209468430304988\\
1.346	0.0207965571083925\\
1.352	0.0187194889173602\\
1.358	0.0148486928148418\\
1.364	0.00955452372255815\\
1.37	0.00342777253300636\\
1.376	0.00311250532781878\\
1.382	0.00889930865650069\\
1.388	0.0135291016514409\\
1.394	0.016420133499234\\
1.4	0.0172468729164925\\
1.406	0.0160027355014017\\
1.412	0.0131840957341798\\
1.418	0.0103920857169765\\
1.424	0.0110177164967116\\
1.43	0.0159554929593395\\
1.436	0.0225000393582122\\
1.442	0.0288165551245355\\
1.448	0.033942652474908\\
1.454	0.0373621656546439\\
1.46	0.0389247118988771\\
1.466	0.0388554369282815\\
1.472	0.0377620055342857\\
1.478	0.0365664447718158\\
1.484	0.0362470022684808\\
1.49	0.037363408255337\\
1.496	0.0397132338495885\\
1.502	0.0425160532688132\\
1.508	0.0448897852601413\\
1.514	0.0461884278782876\\
1.52	0.0461336788447613\\
1.526	0.0448408229558334\\
1.532	0.0427932086867286\\
1.538	0.040747379339084\\
1.544	0.0395013294330929\\
1.55	0.0395163666661569\\
1.556	0.0406250664120346\\
1.562	0.0421256742910978\\
1.568	0.0431557373691282\\
1.574	0.043008417982873\\
1.58	0.0412796752389365\\
1.586	0.0379164397807395\\
1.592	0.0332448801455322\\
1.598	0.0280334135312955\\
1.604	0.0235981500791464\\
1.61	0.0216160080680867\\
1.616	0.0228190697673593\\
1.622	0.0259583696311525\\
1.628	0.0291647543713968\\
1.634	0.0311185068134602\\
1.64	0.031096594518607\\
1.646	0.0288173615496656\\
1.652	0.0243581234765583\\
1.658	0.0181528352869517\\
1.664	0.0112397939600635\\
1.67	0.00727617643516893\\
1.676	0.011609410385093\\
1.682	0.0185235465057104\\
1.688	0.024583283406336\\
1.694	0.0287356124861741\\
1.7	0.0304756949213483\\
1.706	0.0296190884821353\\
1.712	0.0262727076009811\\
1.718	0.0208337824571493\\
1.724	0.0140507954199566\\
1.73	0.00766358504767939\\
1.736	0.00760878856560516\\
1.742	0.0135548326184535\\
1.748	0.0195151264048831\\
1.754	0.0239281591981971\\
1.76	0.0262755725726741\\
1.766	0.0264238510157653\\
1.772	0.0245355157245445\\
1.778	0.021041106184034\\
1.784	0.0166330475747414\\
1.79	0.0123270183989847\\
1.796	0.00958243641344828\\
1.802	0.00949967527827838\\
1.808	0.0109868554763903\\
1.814	0.012352880854851\\
1.82	0.0129190357381309\\
1.826	0.0128152259897049\\
1.832	0.0127230353258715\\
1.838	0.0135057766342028\\
1.844	0.0154876595965112\\
1.85	0.0181820225189718\\
1.856	0.0208080924515854\\
1.862	0.0227219527733275\\
1.868	0.0235356559951389\\
1.874	0.023130337339536\\
1.88	0.0216514573930235\\
1.886	0.0194955360776062\\
1.892	0.0172678323135514\\
1.898	0.0156349582491227\\
1.904	0.0149763690872742\\
1.91	0.015060630941649\\
1.916	0.0152304875838031\\
1.922	0.0148716244248248\\
1.928	0.0136587919601611\\
1.934	0.0115983972575902\\
1.94	0.00906344112598493\\
1.946	0.00698601512525126\\
1.952	0.0068455287234528\\
1.958	0.0087103609273571\\
1.964	0.0110779703632273\\
1.97	0.0129374060898986\\
1.976	0.0138347773894175\\
1.982	0.013619584585218\\
1.988	0.0123681956988162\\
1.994	0.0104014113655439\\
2	0.00842719234158523\\
2.006	0.0077456353397759\\
2.012	0.00931590175306892\\
2.018	0.0123934063780772\\
2.024	0.0159271229922082\\
2.03	0.0193352941012159\\
2.036	0.0223104720509348\\
2.042	0.0246704055658786\\
2.048	0.0262981751112206\\
2.054	0.0271221548606063\\
2.06	0.0271179087767915\\
2.066	0.0263240241830642\\
2.072	0.0248643175133496\\
2.078	0.0229663621097201\\
2.084	0.0209597123323563\\
2.09	0.019223537582107\\
2.096	0.0180507608358003\\
2.102	0.0174692278904647\\
2.108	0.0171868289574703\\
2.114	0.0167496440485863\\
2.12	0.0157663848884619\\
2.126	0.0140625719036401\\
2.132	0.0117981955345372\\
2.138	0.00967882237543624\\
2.144	0.00914455785650234\\
2.15	0.0111011857624635\\
2.156	0.0145225008306553\\
2.162	0.0180905132607654\\
2.168	0.0209838682647476\\
2.174	0.0227153418417072\\
2.18	0.0230276329048065\\
2.186	0.0218716114551154\\
2.192	0.0194154640245739\\
2.198	0.0160839265986943\\
2.204	0.012676349917244\\
2.21	0.0105548824560476\\
2.216	0.0109865579658284\\
2.222	0.0132991318689918\\
2.228	0.01586089047798\\
2.234	0.0176317231857966\\
2.24	0.0181139062894606\\
2.246	0.0171393729778832\\
2.252	0.014793346537631\\
2.258	0.0114317659908475\\
2.264	0.00791753278164022\\
2.27	0.00648399923756731\\
2.276	0.00893525205634768\\
2.282	0.0129257057141907\\
2.288	0.0166688182932817\\
2.294	0.0194527656195065\\
2.3	0.020943575369472\\
2.306	0.0210198127874783\\
2.312	0.0197357792689209\\
2.318	0.0173087610806124\\
2.324	0.0141184462422466\\
2.33	0.0107444702741381\\
2.336	0.00809429219618757\\
2.342	0.00731072341845335\\
2.348	0.00838144625661991\\
2.354	0.00996773201839506\\
2.36	0.0111292274603573\\
2.366	0.011518352204397\\
2.372	0.0111053858094268\\
2.378	0.010041469514364\\
2.384	0.00858510728033665\\
2.39	0.00704247078035384\\
2.396	0.00571588752121376\\
2.402	0.00489174319244328\\
2.408	0.00488949856202217\\
2.414	0.00598672922533255\\
2.42	0.0081854532124661\\
2.426	0.0112604321919785\\
2.432	0.0148978388828601\\
2.438	0.0187291067132822\\
2.444	0.0223524046594681\\
2.45	0.0253715602672097\\
2.456	0.0274440007061326\\
2.462	0.0283288590752785\\
2.468	0.0279300914874984\\
2.474	0.0263333839168185\\
2.48	0.02384017623792\\
2.486	0.0210022610291723\\
2.492	0.0186247896275056\\
2.498	0.0175679644866023\\
2.504	0.0181748526822326\\
2.51	0.0199324015418984\\
2.516	0.0219783446706232\\
2.522	0.0236526558712187\\
2.528	0.0246226429133952\\
2.534	0.0248264358205286\\
2.54	0.0243908533275025\\
2.546	0.0235429824118653\\
2.552	0.0225125394260753\\
2.558	0.0214411762001285\\
2.564	0.0203375184602934\\
2.57	0.0191088202837705\\
2.576	0.0176551420561406\\
2.582	0.0159781722528356\\
2.588	0.014264581610634\\
2.594	0.0129066673463095\\
2.6	0.0123620431909723\\
2.606	0.0127912020310827\\
2.612	0.0138466917096376\\
2.618	0.0149432364170072\\
2.624	0.0155883909750962\\
2.63	0.0154954490239718\\
2.636	0.0145880589750225\\
2.642	0.01299340542025\\
2.648	0.011056848737041\\
2.654	0.00938164073602516\\
2.66	0.00873783054678752\\
2.666	0.00945863068053476\\
2.672	0.0110204028974106\\
2.678	0.0126904294248378\\
2.684	0.0139963152322107\\
2.69	0.0147142041434511\\
2.696	0.014791112867149\\
2.702	0.0143067230662426\\
2.708	0.0134717963818812\\
2.714	0.0126509745866505\\
2.72	0.012351276057345\\
2.726	0.0130336762303156\\
2.732	0.0147813190739185\\
2.738	0.0172473374054187\\
2.744	0.0199157712214177\\
2.75	0.0222952360455336\\
2.756	0.0239797002638136\\
2.762	0.0246718248429221\\
2.768	0.0242097889494793\\
2.774	0.0226009592965748\\
2.78	0.0200609782222398\\
2.786	0.0170615375041047\\
2.792	0.0143704020711724\\
2.798	0.012902927202658\\
2.804	0.0130201302257377\\
2.81	0.0139882265493565\\
2.816	0.0147057288256976\\
2.822	0.0144563777452494\\
2.828	0.013104021333385\\
2.834	0.0113131712608142\\
2.84	0.0109667717993573\\
2.846	0.0138640748719719\\
2.852	0.0191493894039027\\
2.858	0.0250886949782195\\
2.864	0.0304419091248574\\
2.87	0.034357468359022\\
2.876	0.0362836200083243\\
2.882	0.0359929521502034\\
2.888	0.0336582829165576\\
2.894	0.0299788745034559\\
2.9	0.0263617293218599\\
2.906	0.0248463733414364\\
2.912	0.0267802907844887\\
2.918	0.0312678250096708\\
2.924	0.0362787228556463\\
2.93	0.0401529038146502\\
2.936	0.0418581512749443\\
2.942	0.0408794191284981\\
2.948	0.0371323049904409\\
2.954	0.0309088576146961\\
2.96	0.0228431233146856\\
2.966	0.0139932679790608\\
2.972	0.00714340697003709\\
2.978	0.00980322165781691\\
2.984	0.0167499646119843\\
2.99	0.0228774434758547\\
2.996	0.0273950878426489\\
3.002	0.0304022967021448\\
3.008	0.0324423972249829\\
3.014	0.0342578350340212\\
3.02	0.0364293403093331\\
3.026	0.0390362340632935\\
3.032	0.0416077591626482\\
3.038	0.0433757698794726\\
3.044	0.0435861976813994\\
3.05	0.0417084745064949\\
3.056	0.0375344164514926\\
3.062	0.0312019772523121\\
3.068	0.0231694655225471\\
3.074	0.0141585585461214\\
3.08	0.00514600657746806\\
3.086	0.00383466895378216\\
3.092	0.0103336349088568\\
3.098	0.0146578008194403\\
3.104	0.0161949434936778\\
3.11	0.0147810810179677\\
3.116	0.01059902392279\\
3.122	0.00426571520014841\\
3.128	0.00454799072647071\\
3.134	0.0131907615276152\\
3.14	0.0217654374210482\\
3.146	0.0292217325650127\\
3.152	0.0347933995744926\\
3.158	0.037973069694736\\
3.164	0.0385709288922385\\
3.17	0.0367554641991427\\
3.176	0.0330750095706621\\
3.182	0.0284678497643365\\
3.188	0.0242296462600438\\
3.194	0.0217063402281459\\
3.2	0.0213832276687636\\
3.206	0.0223038192974005\\
3.212	0.0229991984369214\\
3.218	0.0224695696951153\\
3.224	0.0203645456091308\\
3.23	0.0169013726655056\\
3.236	0.0128740195117061\\
3.242	0.00990406116505868\\
3.248	0.00996102715507825\\
3.254	0.0123190422524164\\
3.26	0.014648128833287\\
3.266	0.0156471080200838\\
3.272	0.0148661176092289\\
3.278	0.0124665232009799\\
3.284	0.00951567340260981\\
3.29	0.0089839622490431\\
3.296	0.0129514531760039\\
3.302	0.0190207705556782\\
3.308	0.025211369981764\\
3.314	0.0305656286317382\\
3.32	0.0345707501380064\\
3.326	0.0370027636383037\\
3.332	0.0378722277252899\\
3.338	0.0373661943941234\\
3.344	0.035765388194427\\
3.35	0.0333449973611418\\
3.356	0.0302876846585845\\
3.362	0.0266480376829692\\
3.368	0.0223964273912587\\
3.374	0.0175469694275812\\
3.38	0.0124137308360226\\
3.386	0.00840478461444313\\
3.392	0.00906036086049176\\
3.398	0.0139124996948342\\
3.404	0.0195427748552588\\
3.41	0.0244461433487103\\
3.416	0.0278927127663412\\
3.422	0.0294591382577088\\
3.428	0.02896039026095\\
3.434	0.0264452987412128\\
3.44	0.0221968100103016\\
3.446	0.0167548407123245\\
3.452	0.0111201467315636\\
3.458	0.0078457858869892\\
3.464	0.0102373055490004\\
3.47	0.0153485310781644\\
3.476	0.0204379405254267\\
3.482	0.0246868573815602\\
3.488	0.0278178532139904\\
3.494	0.0297347667831702\\
3.5	0.0304132505358116\\
3.506	0.029860170054062\\
3.512	0.0281214876962472\\
3.518	0.0253421252005038\\
3.524	0.0218911951735152\\
3.53	0.0185787091264365\\
3.536	0.016835973186182\\
3.542	0.0179742911978054\\
3.548	0.0215642374480296\\
3.554	0.0260028853075207\\
3.56	0.0299261860946627\\
3.566	0.0324515614213115\\
3.572	0.0330730450040599\\
3.578	0.0316067939944788\\
3.584	0.0281757462634002\\
3.59	0.0232048248972213\\
3.596	0.0174403347681301\\
3.602	0.0120922113068581\\
3.608	0.00915439195967641\\
3.614	0.00981855149776723\\
3.62	0.011738084415173\\
3.626	0.0126690483944022\\
3.632	0.0117993603576836\\
3.638	0.00903247682357089\\
3.644	0.00466834973074562\\
3.65	0.000743138054172483\\
3.656	0.00646954414733314\\
3.662	0.0117774252970801\\
3.668	0.015978575930607\\
3.674	0.0185689742143895\\
3.68	0.0193255846478142\\
3.686	0.0184093380222637\\
3.692	0.0164975251498769\\
3.698	0.0149159038764498\\
3.704	0.0152198912283521\\
3.71	0.0176455755173894\\
3.716	0.0208694497624337\\
3.722	0.023495491018251\\
3.728	0.0246734909253427\\
3.734	0.0240994580669366\\
3.74	0.0220039672669112\\
3.746	0.0192123999232289\\
3.752	0.017160135049743\\
3.758	0.0172277528175\\
3.764	0.0192343595378272\\
3.77	0.0216085920203125\\
3.776	0.0228954348882029\\
3.782	0.0222999980049662\\
3.788	0.0197231620948769\\
3.794	0.0159554769343274\\
3.8	0.0133715006105336\\
3.806	0.0153134439441071\\
3.812	0.0210338109770323\\
3.818	0.027445776383251\\
3.824	0.032608055017392\\
3.83	0.0354706719435938\\
3.836	0.035574906780197\\
3.842	0.0330222157428515\\
3.848	0.028541194186003\\
3.854	0.0236280093692636\\
3.86	0.0205356270697649\\
3.866	0.0208514383888875\\
3.872	0.0232813349687459\\
3.878	0.0251617050599352\\
3.884	0.0246287646253077\\
3.89	0.0208700493678794\\
3.896	0.0141518725165542\\
3.902	0.00806258463751437\\
3.908	0.0142695402225626\\
3.914	0.0265465326005983\\
3.92	0.0387577102518893\\
3.926	0.0486885239709173\\
3.932	0.0547640050245784\\
3.938	0.055863466639155\\
3.944	0.0514313121446517\\
3.95	0.0416495594285115\\
3.956	0.0279363380088839\\
3.962	0.0166343020250801\\
3.968	0.0251778502401971\\
3.974	0.0447491697894037\\
3.98	0.0646559892302191\\
3.986	0.081542515002588\\
3.992	0.0934494833386596\\
3.998	0.0991195878110197\\
4.004	0.097973327954645\\
4.01	0.0901355418669323\\
4.016	0.0764281907659526\\
4.022	0.0583433553944054\\
4.028	0.0381615087956613\\
4.034	0.0205057673390927\\
4.04	0.0194296479709486\\
4.046	0.0328255242258886\\
4.052	0.0454577341198221\\
4.058	0.0535896880494994\\
4.064	0.0563322159680413\\
4.07	0.0537920115630767\\
4.076	0.0467553506420507\\
4.082	0.0365521218687692\\
4.088	0.0250288462780126\\
4.094	0.0150629820017296\\
4.1	0.0121916354001107\\
4.106	0.0165521427639422\\
4.112	0.020895273927736\\
4.118	0.022577090080759\\
4.124	0.0214619002001039\\
4.13	0.0187341721439117\\
4.136	0.0170079540329797\\
4.142	0.0190697972442349\\
4.148	0.024294681418677\\
4.154	0.030022420559558\\
4.16	0.0343118463143862\\
4.166	0.0361068385660335\\
4.172	0.0350055240829602\\
4.178	0.0311634132436957\\
4.184	0.0252749631916358\\
4.19	0.01869184664177\\
4.196	0.0139039182625127\\
4.202	0.0139375498291408\\
4.208	0.0174851097624154\\
4.214	0.0209816084304083\\
4.22	0.0226865734096738\\
4.226	0.0221323494220752\\
4.232	0.0196309638016337\\
4.238	0.0162830578116571\\
4.244	0.0142000817367657\\
4.25	0.0154300498359478\\
4.256	0.0191426275103648\\
4.262	0.0230523783164581\\
4.268	0.0256380556443679\\
4.274	0.0261556440882784\\
4.28	0.024402279526067\\
4.286	0.0206369832398613\\
4.292	0.0156482892886965\\
4.298	0.0112374189902555\\
4.304	0.0108342509925248\\
4.31	0.0148703020778857\\
4.316	0.0199534059845377\\
4.322	0.0241983538460865\\
4.328	0.0268859170339828\\
4.334	0.0278007594983633\\
4.34	0.0270261261531792\\
4.346	0.0248392443376236\\
4.352	0.0216223635112682\\
4.358	0.0177920332187004\\
4.364	0.0137961813126678\\
4.37	0.0103107391929213\\
4.376	0.00875893777823881\\
4.382	0.0105363189277178\\
4.388	0.0146126115173348\\
4.394	0.0194119916827731\\
4.4	0.0239853892613368\\
4.406	0.0276574088901614\\
4.412	0.029878842803031\\
4.418	0.0302381053769928\\
4.424	0.0285100240484493\\
4.43	0.0246982646250305\\
4.436	0.0190578272460682\\
4.442	0.0121131073064483\\
4.448	0.0049614746321307\\
4.454	0.00507350790419286\\
4.46	0.0115084573583604\\
4.466	0.0169819110683656\\
4.472	0.0205644455723761\\
4.478	0.0219452116824569\\
4.484	0.0212067121069509\\
4.49	0.018912536095906\\
4.496	0.0163060286421731\\
4.502	0.0153506364465196\\
4.508	0.0172973873704204\\
4.514	0.0210450660629061\\
4.52	0.0247321909448026\\
4.526	0.0270874272828572\\
4.532	0.0274676038994854\\
4.538	0.0257818440334314\\
4.544	0.0225701741457949\\
4.55	0.0192884503185714\\
4.556	0.0184335744481837\\
4.562	0.0215443487972599\\
4.568	0.0270882424454485\\
4.574	0.032744697180293\\
4.58	0.0369226166764552\\
4.586	0.0386638375685108\\
4.592	0.0374793076389935\\
4.598	0.0333019401907193\\
4.604	0.0265129270626851\\
4.61	0.0181746529181675\\
4.616	0.0115882942134199\\
4.622	0.0143607265610149\\
4.628	0.0234975271897628\\
4.634	0.0329931446347982\\
4.64	0.0408580598002549\\
4.646	0.0461902072653596\\
4.652	0.048539975104051\\
4.658	0.0478065767301517\\
4.664	0.0442023617319307\\
4.67	0.038213179872004\\
4.676	0.0305458857752378\\
4.682	0.0220771525137791\\
4.688	0.0138703540039825\\
4.694	0.00763986177213893\\
4.7	0.00680650182977829\\
4.706	0.00963920195017095\\
4.712	0.0118167037967889\\
4.718	0.0124297630866886\\
4.724	0.0117753868235012\\
4.73	0.0108387092064837\\
4.736	0.0110398866732249\\
4.742	0.0130142987717592\\
4.748	0.0159196848699881\\
4.754	0.0185937807919784\\
4.76	0.0202388901592894\\
4.766	0.0204576452907796\\
4.772	0.0192499856403052\\
4.778	0.0171065752793327\\
4.784	0.0152184555460687\\
4.79	0.0153617918160181\\
4.796	0.0183157849757264\\
4.802	0.0229487876573403\\
4.808	0.0277668976710657\\
4.814	0.0317205984904424\\
4.82	0.0341552110882543\\
4.826	0.0347153873299905\\
4.832	0.0333011695285537\\
4.838	0.0300393321600001\\
4.844	0.0252495642505027\\
4.85	0.0193997390539201\\
4.856	0.0130520880667552\\
4.862	0.00680985420994564\\
4.868	0.00142594896464469\\
4.874	0.00345779418899564\\
4.88	0.00641494580150337\\
4.886	0.00774528501048284\\
4.892	0.00742656393371103\\
4.898	0.0057508656732717\\
4.904	0.00393326694994878\\
4.91	0.00543764250034357\\
4.916	0.00985020615351718\\
4.922	0.0150220844431489\\
4.928	0.0201606190694641\\
4.934	0.0248235051818118\\
4.94	0.0287129601039469\\
4.946	0.03164925773667\\
4.952	0.0335653263138173\\
4.958	0.0344972322356579\\
4.964	0.0345642573469227\\
4.97	0.0339360942538124\\
4.976	0.0327875160828604\\
4.982	0.0312465828781702\\
4.988	0.0293507106036258\\
4.994	0.0270295916666667\\
5	0.0241268759120179\\
};
\addlegendentry{SP only}

\addplot [color=mycolor4, line width=1.25pt]
  table[row sep=crcr]{%
-1	0.101802307449541\\
-0.994	0.111452944772838\\
-0.988	0.12029363811178\\
-0.982	0.129466639019245\\
-0.976	0.139094779215661\\
-0.97	0.148262744887078\\
-0.964	0.155412291681165\\
-0.958	0.158850252334246\\
-0.952	0.1571519813245\\
-0.946	0.149413190993389\\
-0.94	0.135380794522111\\
-0.934	0.115496657609562\\
-0.928	0.0908732723047261\\
-0.922	0.0632131388652368\\
-0.916	0.0347076281746273\\
-0.91	0.00869010224389034\\
-0.904	0.017206645599134\\
-0.898	0.0344666730009012\\
-0.892	0.0445699614780267\\
-0.886	0.0464771333305135\\
-0.88	0.0405396924392991\\
-0.874	0.0296954215212414\\
-0.868	0.0256108855535257\\
-0.862	0.0417786084559275\\
-0.856	0.0675482220808521\\
-0.85	0.0943924326702157\\
-0.844	0.118194196280345\\
-0.838	0.136195664728774\\
-0.832	0.146581354427893\\
-0.826	0.148533795104963\\
-0.82	0.14232241804326\\
-0.814	0.129344208584379\\
-0.808	0.112113480910237\\
-0.802	0.0941880715463098\\
-0.796	0.0797746305498037\\
-0.79	0.0721277103963558\\
-0.784	0.0707989218692876\\
-0.778	0.0717132854576935\\
-0.772	0.0707000459132762\\
-0.766	0.0656020232610777\\
-0.76	0.0564029492266755\\
-0.754	0.0450787086767959\\
-0.748	0.0358587893788777\\
-0.742	0.0340199292353179\\
-0.736	0.0390977829489878\\
-0.73	0.0448971379884265\\
-0.724	0.0467762237235618\\
-0.718	0.04283853232622\\
-0.712	0.0339766585222646\\
-0.706	0.0276430140169699\\
-0.7	0.0390346469226974\\
-0.694	0.0649693545528248\\
-0.688	0.096130823037402\\
-0.682	0.127817505977407\\
-0.676	0.156807661675567\\
-0.67	0.180459748671044\\
-0.664	0.19662608743635\\
-0.658	0.203718368234359\\
-0.652	0.200792425299254\\
-0.646	0.187627575667144\\
-0.64	0.164809373613757\\
-0.634	0.133869969276098\\
-0.628	0.0977348892109001\\
-0.622	0.0628762179700503\\
-0.616	0.0483474224651753\\
-0.61	0.0697604714341427\\
-0.604	0.102797195630277\\
-0.598	0.132600201447531\\
-0.592	0.153995069869989\\
-0.586	0.164611277526198\\
-0.58	0.163656011252318\\
-0.574	0.151755697394831\\
-0.568	0.131009336571074\\
-0.562	0.105231016623305\\
-0.556	0.0807131352795146\\
-0.55	0.067012902793014\\
-0.544	0.0704528887916613\\
-0.538	0.0836207779039366\\
-0.532	0.0960785981774431\\
-0.526	0.102730880499392\\
-0.52	0.102594218798952\\
-0.514	0.0975398891543127\\
-0.508	0.091657176087867\\
-0.502	0.0897433228706787\\
-0.496	0.0939291650212327\\
-0.49	0.1015987349905\\
-0.484	0.107768904044214\\
-0.478	0.108185064277123\\
-0.472	0.100535878202651\\
-0.466	0.084798132079311\\
-0.46	0.064005998807365\\
-0.454	0.0476114741266126\\
-0.448	0.0526402561730265\\
-0.442	0.075930586876636\\
-0.436	0.101715159547707\\
-0.43	0.121994744732627\\
-0.424	0.133015262383647\\
-0.418	0.133208238789645\\
-0.412	0.12273114861018\\
-0.406	0.103268708279543\\
-0.4	0.0778146659011007\\
-0.394	0.0505375911575153\\
-0.388	0.0277168494902052\\
-0.382	0.0215333264064564\\
-0.376	0.0294403032460545\\
-0.37	0.0347472028064309\\
-0.364	0.0345810060480484\\
-0.358	0.0341648000614215\\
-0.352	0.0426117600747255\\
-0.346	0.0606009715582116\\
-0.34	0.0814383649053461\\
-0.334	0.0991138584288496\\
-0.328	0.109263521068843\\
-0.322	0.109017750412969\\
-0.316	0.097102793951728\\
-0.31	0.073949069148926\\
-0.304	0.0417293003414452\\
-0.298	0.00783655946532699\\
-0.292	0.0378350510552925\\
-0.286	0.0740237975226674\\
-0.28	0.102631166457062\\
-0.274	0.119765591787173\\
-0.268	0.123046913863428\\
-0.262	0.111830579712893\\
-0.256	0.0873297077152594\\
-0.25	0.0525247279084136\\
-0.244	0.0121809176086546\\
-0.238	0.0302767085944051\\
-0.232	0.0669537254454408\\
-0.226	0.0939871147049947\\
-0.22	0.107432520779973\\
-0.214	0.105084796729525\\
-0.208	0.0867454817452025\\
-0.202	0.0543148819245587\\
-0.196	0.0122036491040995\\
-0.19	0.0373505169355784\\
-0.184	0.0846395209680649\\
-0.178	0.125367195369094\\
-0.172	0.154187376375665\\
-0.166	0.16730828167855\\
-0.16	0.162960295014158\\
-0.154	0.14170964611641\\
-0.148	0.106570995596115\\
-0.142	0.0633198374992869\\
-0.136	0.0270346998001263\\
-0.13	0.0443947917163848\\
-0.124	0.0760476851925425\\
-0.118	0.0947015237185694\\
-0.112	0.0947049027211385\\
-0.106	0.0744380094033802\\
-0.1	0.0354824078877073\\
-0.094	0.0211851210168848\\
-0.088	0.0832608064586932\\
-0.082	0.147115697331255\\
-0.076	0.203391910054207\\
-0.07	0.243838561663975\\
-0.0639999999999999	0.261619489443727\\
-0.0579999999999999	0.252155192456309\\
-0.0519999999999999	0.213759077636924\\
-0.0459999999999999	0.147965902790505\\
-0.04	0.0596185005823566\\
-0.034	0.0453898507644671\\
-0.028	0.154925182611872\\
-0.022	0.260396567856996\\
-0.016	0.351247139389243\\
-0.01	0.418453824777303\\
-0.004	0.455274811329682\\
0.002	0.457988475405103\\
0.00800000000000001	0.426311911123945\\
0.014	0.363438047675946\\
0.02	0.275685585436196\\
0.026	0.171807749029968\\
0.032	0.0621264946268669\\
0.038	0.0439216445590867\\
0.044	0.134650491546622\\
0.05	0.20347350549857\\
0.056	0.244972567552976\\
0.0620000000000001	0.257080894077157\\
0.0680000000000001	0.241033590002212\\
0.0740000000000001	0.201113747926842\\
0.0800000000000001	0.144095490140598\\
0.0860000000000001	0.0786175761940024\\
0.0920000000000001	0.019431524323773\\
0.0980000000000001	0.0505100808548605\\
0.104	0.0924453553779671\\
0.11	0.115644238273184\\
0.116	0.11746955317883\\
0.122	0.0988370122630641\\
0.128	0.0640488168668152\\
0.134	0.0273921153999479\\
0.14	0.0507977038729361\\
0.146	0.0990749361446665\\
0.152	0.140954864342457\\
0.158	0.169071438286006\\
0.164	0.17957356546084\\
0.17	0.171214742785528\\
0.176	0.145254503565347\\
0.182	0.10519871826709\\
0.188	0.0563582120839691\\
0.194	0.00831641936589608\\
0.2	0.0445183835482326\\
0.206	0.0827611669663657\\
0.212	0.107170966606414\\
0.218	0.11495805004106\\
0.224	0.105598350776508\\
0.23	0.0807418890314409\\
0.236	0.0439437484238279\\
0.242	0.00165662241936973\\
0.248	0.0450431782736634\\
0.254	0.0857292787472261\\
0.26	0.117002547798259\\
0.266	0.135159469090308\\
0.272	0.138251658304176\\
0.278	0.12629819027053\\
0.284	0.101301643639776\\
0.29	0.0672809588834473\\
0.296	0.0324893173210523\\
0.302	0.0312027118164434\\
0.308	0.0618347603382741\\
0.314	0.0890113870786127\\
0.32	0.106054181844902\\
0.326	0.11125231837905\\
0.332	0.105143019005383\\
0.338	0.0901752727500589\\
0.344	0.0706187236160256\\
0.35	0.0527007135363083\\
0.356	0.0436260088795976\\
0.362	0.044206122308681\\
0.368	0.045971014625939\\
0.374	0.0419842583614401\\
0.38	0.0305807340665343\\
0.386	0.01886462731436\\
0.392	0.0323232155372497\\
0.398	0.0607906238220257\\
0.404	0.0903786199295954\\
0.41	0.115687190857877\\
0.416	0.133032693075727\\
0.422	0.139992514717015\\
0.428	0.135591398926013\\
0.434	0.120480289505038\\
0.44	0.0971304768861943\\
0.446	0.0705390887868908\\
0.452	0.0511014897023673\\
0.458	0.0537560302608753\\
0.464	0.0728680852314934\\
0.47	0.0930363073153191\\
0.476	0.107721366050957\\
0.482	0.115305387199494\\
0.488	0.116659024767604\\
0.494	0.114181986982522\\
0.5	0.110758445665807\\
0.506	0.10827893771421\\
0.512	0.106431694188789\\
0.518	0.10291590487138\\
0.524	0.0949056244447916\\
0.53	0.080535334159617\\
0.536	0.0600670857408916\\
0.542	0.0387883911477809\\
0.548	0.0373974149384566\\
0.554	0.063283493507754\\
0.56	0.0952702856646414\\
0.566	0.12384175898975\\
0.572	0.144444409423831\\
0.578	0.154247976177648\\
0.584	0.151794600072142\\
0.59	0.13701377593381\\
0.596	0.111241418006516\\
0.602	0.0773694215901133\\
0.608	0.0418108314186276\\
0.614	0.0328921931270461\\
0.62	0.06525639011746\\
0.626	0.101966550936362\\
0.632	0.133600364485119\\
0.638	0.157414541186282\\
0.644	0.172385225944428\\
0.65	0.178559992900299\\
0.656	0.176754000792283\\
0.662	0.168246284952243\\
0.668	0.154471072149957\\
0.674	0.136761411341638\\
0.68	0.11620926801316\\
0.686	0.0936797581435628\\
0.692	0.0699780567729764\\
0.698	0.0462030164123924\\
0.704	0.0250137059466518\\
0.71	0.018242746673116\\
0.716	0.0319805257788485\\
0.722	0.0479982613573282\\
0.728	0.0610766420598431\\
0.734	0.0702598361264341\\
0.74	0.0757453868741077\\
0.746	0.0784066309810016\\
0.752	0.0794152909230451\\
0.758	0.0797188799445886\\
0.764	0.0795614300372417\\
0.77	0.0784083313984211\\
0.776	0.075417351078484\\
0.782	0.070257169811836\\
0.788	0.0640826928398711\\
0.794	0.0604401002396515\\
0.8	0.0643097226115189\\
0.806	0.0773274536734308\\
0.812	0.0960309766736618\\
0.818	0.115651358821569\\
0.824	0.132244608188354\\
0.83	0.142888270817216\\
0.836	0.1456360440278\\
0.842	0.139540068891529\\
0.848	0.124675380863542\\
0.854	0.102106955980419\\
0.86	0.073777851369548\\
0.866	0.0423402142994452\\
0.872	0.0114291852710175\\
0.878	0.0191879393321342\\
0.884	0.0418928714070787\\
0.89	0.0567378343515677\\
0.896	0.061891932786228\\
0.902	0.0566236783436737\\
0.908	0.0411980624993797\\
0.914	0.0168387425881234\\
0.92	0.0145820537023966\\
0.926	0.0501886445001507\\
0.932	0.0871866823909559\\
0.938	0.122545655508167\\
0.944	0.153504122536365\\
0.95	0.177808231318241\\
0.956	0.193913461962864\\
0.962	0.201109262274112\\
0.968	0.199551085997341\\
0.974	0.190192406931422\\
0.98	0.174616651893831\\
0.986	0.154777185895208\\
0.992	0.132667203821467\\
0.998	0.109972142798332\\
1.004	0.0878221199765589\\
1.01	0.0668782000186761\\
1.016	0.0482478082430357\\
1.022	0.0364285561167974\\
1.028	0.0405369400725062\\
1.034	0.058822604904532\\
1.04	0.0823088288136723\\
1.046	0.105949229631551\\
1.052	0.126689231283117\\
1.058	0.142250323263313\\
1.064	0.151053322762521\\
1.07	0.152437252845619\\
1.076	0.146952844429352\\
1.082	0.136685162848494\\
1.088	0.125505885970646\\
1.094	0.11866290833899\\
1.1	0.120406641756562\\
1.106	0.130529702139208\\
1.112	0.144524388494883\\
1.118	0.156983246772075\\
1.124	0.163747926680831\\
1.13	0.162343525341847\\
1.136	0.151881749212872\\
1.142	0.132908508683026\\
1.148	0.107284339518097\\
1.154	0.0782319361896366\\
1.16	0.0512378117793729\\
1.166	0.0374352616022696\\
1.172	0.0448775089269942\\
1.178	0.058993984132346\\
1.184	0.068784844009544\\
1.19	0.0712441389134173\\
1.196	0.0668719299847065\\
1.202	0.0591808332654636\\
1.208	0.0554238568884358\\
1.214	0.0629725648597583\\
1.22	0.0803933189420437\\
1.226	0.100850091138261\\
1.232	0.118920246460108\\
1.238	0.131266003269004\\
1.244	0.136108979253758\\
1.25	0.132987301903323\\
1.256	0.122650023603642\\
1.262	0.106974287072903\\
1.268	0.0888901927247912\\
1.274	0.0722640901233811\\
1.28	0.0611920315490189\\
1.286	0.0574395463475145\\
1.292	0.0581159956275005\\
1.298	0.0584487408959401\\
1.304	0.0553907469016899\\
1.31	0.0483331553986665\\
1.316	0.0390980147944941\\
1.322	0.0327475362875972\\
1.328	0.0357942868235251\\
1.334	0.0468348822576744\\
1.34	0.0595689722714906\\
1.346	0.0700230929599484\\
1.352	0.076328158030142\\
1.358	0.0779077973382132\\
1.364	0.0751467756690451\\
1.37	0.0691568629819865\\
1.376	0.0614663677618889\\
1.382	0.0535742226029873\\
1.388	0.0464624197646626\\
1.394	0.0404870587631186\\
1.4	0.0362516177113016\\
1.406	0.0362001996941977\\
1.412	0.0437898614380513\\
1.418	0.0591681323663053\\
1.424	0.0794242350626693\\
1.43	0.101258777182832\\
1.436	0.121613686550414\\
1.442	0.137714816418204\\
1.448	0.147220452770362\\
1.454	0.148444908615409\\
1.46	0.14058927335566\\
1.466	0.123971427451521\\
1.472	0.100374840514718\\
1.478	0.0740934891463394\\
1.484	0.0555432506705921\\
1.49	0.0608266115622951\\
1.496	0.0850834661801394\\
1.502	0.112633410192023\\
1.508	0.135760745702593\\
1.514	0.150986504423434\\
1.52	0.156773817352059\\
1.526	0.152951223163961\\
1.532	0.140526047678335\\
1.538	0.121568063460146\\
1.544	0.0991331228417532\\
1.55	0.077286831373365\\
1.556	0.0610304943715656\\
1.562	0.0543326043184621\\
1.568	0.0553444295862169\\
1.574	0.0576592546432333\\
1.58	0.0564575959450936\\
1.586	0.0498462380212051\\
1.592	0.037939024592088\\
1.598	0.0223985496579324\\
1.604	0.0101122358722143\\
1.61	0.0209133235493391\\
1.616	0.0371002093510836\\
1.622	0.0502335326989379\\
1.628	0.0582812536825677\\
1.634	0.0603670907268681\\
1.64	0.0565745839602079\\
1.646	0.0482070675321095\\
1.652	0.0386959282720575\\
1.658	0.0352390089274474\\
1.664	0.0437060154169016\\
1.67	0.0595294879029949\\
1.676	0.076411939260659\\
1.682	0.0907417066481246\\
1.688	0.100422608138151\\
1.694	0.104226745707545\\
1.7	0.101602263789792\\
1.706	0.0926042428806104\\
1.712	0.0778494774914052\\
1.718	0.0584906160910786\\
1.724	0.0363541114820862\\
1.73	0.0161323670696861\\
1.736	0.0207578449462399\\
1.742	0.040900509969929\\
1.748	0.0593728293477646\\
1.754	0.0732859004148983\\
1.76	0.0814258012123338\\
1.766	0.083326076005174\\
1.772	0.0792674053949218\\
1.778	0.0704363077101033\\
1.784	0.0592962069872971\\
1.79	0.0502555977893986\\
1.796	0.0490155553600669\\
1.802	0.0569725617961045\\
1.808	0.0693127810604716\\
1.814	0.0810175073462506\\
1.82	0.0890508156351438\\
1.826	0.0918495289386421\\
1.832	0.0889004941606988\\
1.838	0.0805718908963212\\
1.844	0.0680843359594896\\
1.85	0.0537000001403644\\
1.856	0.0414712682809218\\
1.862	0.0377247743167305\\
1.868	0.0449447099976633\\
1.874	0.0577181403193821\\
1.88	0.071287942978331\\
1.886	0.0837677255875805\\
1.892	0.0947395684410439\\
1.898	0.104383051951332\\
1.904	0.112972574713517\\
1.91	0.120562248934813\\
1.916	0.12686589862403\\
1.922	0.131329384195168\\
1.928	0.133321895006984\\
1.934	0.132344786810298\\
1.94	0.128183330330756\\
1.946	0.120969603834502\\
1.952	0.11115657315758\\
1.958	0.0994219733111089\\
1.964	0.0865331440095089\\
1.97	0.0732157359674239\\
1.976	0.0600804502453305\\
1.982	0.0476701906683352\\
1.988	0.0366991440285014\\
1.994	0.028534410658948\\
2	0.0253515029822568\\
2.006	0.0278485345023061\\
2.012	0.0334853831616686\\
2.018	0.0395210396298094\\
2.024	0.0445432724285298\\
2.03	0.0481805140279985\\
2.036	0.0508374524509612\\
2.042	0.0534642255811468\\
2.048	0.0570999152118026\\
2.054	0.0622373209270438\\
2.06	0.0684738627198064\\
2.066	0.0747469335092638\\
2.072	0.0798630215148519\\
2.078	0.0829495107734176\\
2.084	0.083733599530688\\
2.09	0.0826699379327623\\
2.096	0.0808858027160619\\
2.102	0.0798246625994579\\
2.108	0.08053375008328\\
2.114	0.082957457801982\\
2.12	0.0858839315811272\\
2.126	0.0875879199180149\\
2.132	0.0865720994437646\\
2.138	0.0820366310946228\\
2.144	0.0741132382038771\\
2.15	0.0640009468208899\\
2.156	0.0540554214206184\\
2.162	0.0474627362315538\\
2.168	0.0463027987905271\\
2.174	0.0490453110663423\\
2.18	0.0520327783208355\\
2.186	0.0526157157561418\\
2.192	0.0503460029875178\\
2.198	0.0474936883012268\\
2.204	0.0489976475674636\\
2.21	0.0586309361312714\\
2.216	0.0745702607228561\\
2.222	0.0921981580525143\\
2.228	0.107327587727852\\
2.234	0.116748019527578\\
2.24	0.11821748445105\\
2.246	0.110535143389696\\
2.252	0.0936822468653492\\
2.258	0.0691190747872856\\
2.264	0.0413718725680831\\
2.27	0.0299318921326068\\
2.276	0.0542658013733663\\
2.282	0.0863918998320165\\
2.288	0.114488825289801\\
2.294	0.134217945444001\\
2.3	0.143056434977105\\
2.306	0.139763573901584\\
2.312	0.124377679076525\\
2.318	0.0982398778956126\\
2.324	0.0640958450582687\\
2.33	0.0280205679674906\\
2.336	0.0285067573116302\\
2.342	0.0638572464882111\\
2.348	0.096241248880667\\
2.354	0.119784509642192\\
2.36	0.131917223067766\\
2.366	0.131676248753017\\
2.372	0.119844578619376\\
2.378	0.0995452410173117\\
2.384	0.0780620488749777\\
2.39	0.069861719325525\\
2.396	0.0854037532996865\\
2.402	0.113935458908975\\
2.408	0.142542401325102\\
2.414	0.164374269791527\\
2.42	0.176142581160545\\
2.426	0.177017726985601\\
2.432	0.168578933392895\\
2.438	0.155168101080932\\
2.444	0.144065837811965\\
2.45	0.143463314015317\\
2.456	0.156538829055637\\
2.462	0.178483183840414\\
2.468	0.201345890543175\\
2.474	0.218563543923938\\
2.48	0.226042160382336\\
2.486	0.222080265011934\\
2.492	0.207284067063344\\
2.498	0.184677769590468\\
2.504	0.160032091281654\\
2.51	0.141851612328108\\
2.516	0.138257719539826\\
2.522	0.149682515748915\\
2.528	0.168134777932926\\
2.534	0.184731438884205\\
2.54	0.193612676211354\\
2.546	0.19190539795605\\
2.552	0.179066768822223\\
2.558	0.156417083138022\\
2.564	0.126855110481938\\
2.57	0.0948464252645172\\
2.576	0.0671465326178738\\
2.582	0.053596155902687\\
2.588	0.057662325069362\\
2.594	0.0675015980940871\\
2.6	0.072941356132041\\
2.606	0.070238260803355\\
2.612	0.0589487429520992\\
2.618	0.0404615759850075\\
2.624	0.0180178943014159\\
2.63	0.0142161019845124\\
2.636	0.0372809567372174\\
2.642	0.0585492570703186\\
2.648	0.0741743271660604\\
2.654	0.082518074413704\\
2.66	0.0830536232669453\\
2.666	0.0763356792578592\\
2.672	0.0640143967099766\\
2.678	0.0489986628663316\\
2.684	0.0361916629605425\\
2.69	0.0325395692660016\\
2.696	0.038667782420061\\
2.702	0.0470222682540184\\
2.708	0.0526806318757397\\
2.714	0.054287696342273\\
2.72	0.0526618678922834\\
2.726	0.0502837543808356\\
2.732	0.0504222155282002\\
2.738	0.0548115216446121\\
2.744	0.0620076749268508\\
2.75	0.0689466445490228\\
2.756	0.0729357194214472\\
2.762	0.072300570045898\\
2.768	0.0664105307231819\\
2.774	0.0555838101878866\\
2.78	0.0409807840281901\\
2.786	0.0246371335335474\\
2.792	0.0114004894903622\\
2.798	0.0154339725902457\\
2.804	0.0261086655824233\\
2.81	0.0332856632297058\\
2.816	0.0352342379553132\\
2.822	0.0319223380770051\\
2.828	0.0248901504059447\\
2.834	0.019402811970958\\
2.84	0.0248597326042966\\
2.846	0.0388605760584951\\
2.852	0.0545485431887281\\
2.858	0.068713691953975\\
2.864	0.0797449031708485\\
2.87	0.0869109789289137\\
2.876	0.0901915778633\\
2.882	0.0901292060032814\\
2.888	0.0875800476446347\\
2.894	0.0833609634109329\\
2.9	0.0778907844312734\\
2.906	0.0710064244651021\\
2.912	0.0620858577026772\\
2.918	0.0504157572056815\\
2.924	0.0355969325649051\\
2.93	0.0178246847613725\\
2.936	0.00251837277127196\\
2.942	0.0227563594135398\\
2.948	0.0421023445424444\\
2.954	0.0581942419018349\\
2.96	0.0690711383174916\\
2.966	0.0731464372654567\\
2.972	0.0694305414436281\\
2.978	0.0576932950561888\\
2.984	0.038552528976689\\
2.99	0.0136546381883295\\
2.996	0.0165429005850479\\
3.002	0.046858797162679\\
3.008	0.0760042674313473\\
3.014	0.101071177009274\\
3.02	0.119700320773865\\
3.026	0.130202591299472\\
3.032	0.131771477712682\\
3.038	0.124652349360429\\
3.044	0.110293488195602\\
3.05	0.0915943750382101\\
3.056	0.0734739076910861\\
3.062	0.0631968921685084\\
3.068	0.0658142796356997\\
3.074	0.0768824396390763\\
3.08	0.088393463700279\\
3.086	0.0953067603362302\\
3.092	0.0953700701112047\\
3.098	0.0881166328505592\\
3.104	0.0743416919975667\\
3.11	0.0558210743023121\\
3.116	0.035282494312211\\
3.122	0.0180824971460698\\
3.128	0.0188228543382627\\
3.134	0.0310647759894786\\
3.14	0.0406758585652123\\
3.146	0.0449684133239702\\
3.152	0.0440327849209406\\
3.158	0.0395636335385814\\
3.164	0.0349782336730283\\
3.17	0.0345833141344703\\
3.176	0.0394580114373846\\
3.182	0.0460689445548007\\
3.188	0.0504711323639572\\
3.194	0.0502358137181361\\
3.2	0.0444991110109388\\
3.206	0.0343866381031641\\
3.212	0.0258837301698324\\
3.218	0.0323208395968914\\
3.224	0.0519061564801507\\
3.23	0.0746464291268965\\
3.236	0.0955900360160051\\
3.242	0.111798888551518\\
3.248	0.121318928289537\\
3.254	0.123129969324467\\
3.26	0.11729019443865\\
3.266	0.105172343505298\\
3.272	0.089899724977966\\
3.278	0.0770275610244162\\
3.284	0.0737385053533024\\
3.29	0.0826099542511468\\
3.296	0.0981874246512318\\
3.302	0.113585386233867\\
3.308	0.124228943992265\\
3.314	0.127592693017637\\
3.32	0.122638744387162\\
3.326	0.109565249627062\\
3.332	0.0897920811674549\\
3.338	0.066423810721727\\
3.344	0.0466086058088359\\
3.35	0.0450951370551371\\
3.356	0.0636673843512575\\
3.362	0.0875202288134636\\
3.368	0.108841658938766\\
3.374	0.124476266576778\\
3.38	0.13307028016738\\
3.386	0.134407576993568\\
3.392	0.129282771754289\\
3.398	0.119523053460673\\
3.404	0.108055976917564\\
3.41	0.0987785313125459\\
3.416	0.0954812183626314\\
3.422	0.0994943644512635\\
3.428	0.108595856745414\\
3.434	0.11899191791487\\
3.44	0.127488146222803\\
3.446	0.132178614018992\\
3.452	0.132421264271752\\
3.458	0.128715361990822\\
3.464	0.122588701228475\\
3.47	0.116381404253819\\
3.476	0.112671520572305\\
3.482	0.113189545259482\\
3.488	0.117819331900701\\
3.494	0.124740388102219\\
3.5	0.131547019606433\\
3.506	0.136237515240465\\
3.512	0.137642703908043\\
3.518	0.135493875732207\\
3.524	0.130334003891765\\
3.53	0.12333358045203\\
3.536	0.115989828645334\\
3.542	0.109680899075581\\
3.548	0.105156060900229\\
3.554	0.102237564933093\\
3.56	0.0999973859929764\\
3.566	0.0972968401887867\\
3.572	0.0933051490172342\\
3.578	0.0877581102552239\\
3.584	0.0809533508471921\\
3.59	0.0735522625900093\\
3.596	0.0662474034746389\\
3.602	0.0593867371064985\\
3.608	0.0527411878543266\\
3.614	0.0456017239147677\\
3.62	0.0371639437470907\\
3.626	0.0269413855661094\\
3.632	0.0150194873389652\\
3.638	0.00276679494378286\\
3.644	0.0115295670662533\\
3.65	0.0231368881883393\\
3.656	0.031977801874144\\
3.662	0.036775595948135\\
3.668	0.0368764059808622\\
3.674	0.0328637711295055\\
3.68	0.0283300693421722\\
3.686	0.0318443869201668\\
3.692	0.047221930379882\\
3.698	0.0690615789692648\\
3.704	0.0925286233077885\\
3.71	0.114316850009271\\
3.716	0.131831349245086\\
3.722	0.143045757214934\\
3.728	0.146591195853419\\
3.734	0.141874641308093\\
3.74	0.129162573650659\\
3.746	0.109622461654134\\
3.752	0.0853824615780345\\
3.758	0.0598926301912531\\
3.764	0.0397402050056409\\
3.77	0.0365840760935779\\
3.776	0.04866494990783\\
3.782	0.0619254551673811\\
3.788	0.0699971546469447\\
3.794	0.0709056529784845\\
3.8	0.0644434850162992\\
3.806	0.0514993472171412\\
3.812	0.0339303720865915\\
3.818	0.0160794568368841\\
3.824	0.0183631944102926\\
3.83	0.0374758614721215\\
3.836	0.0564097601117284\\
3.842	0.0724947998881069\\
3.848	0.0851760202049964\\
3.854	0.0947226559479078\\
3.86	0.101825018017618\\
3.866	0.107158068143349\\
3.872	0.110967692993357\\
3.878	0.112876672718376\\
3.884	0.112017456716553\\
3.89	0.107403570390275\\
3.896	0.0983581591913844\\
3.902	0.0848832729589582\\
3.908	0.067999923560941\\
3.914	0.0503510131200652\\
3.92	0.0377624338121467\\
3.926	0.0381949760956006\\
3.932	0.0488109865419807\\
3.938	0.0601165420884519\\
3.944	0.0668599482453001\\
3.95	0.0667621171573291\\
3.956	0.059093553178511\\
3.962	0.0442477282930316\\
3.968	0.0236218076747257\\
3.974	0.00508815418886172\\
3.98	0.0284580635071344\\
3.986	0.05354180750115\\
3.992	0.0751931017453465\\
3.998	0.0912504767344878\\
4.004	0.100289958167952\\
4.01	0.101753833093176\\
4.016	0.096082458516402\\
4.022	0.0848604055045803\\
4.028	0.0711175251573748\\
4.034	0.0598689633326641\\
4.04	0.0572840785879413\\
4.046	0.0649933704822797\\
4.052	0.0780079702768768\\
4.058	0.0910661537305223\\
4.064	0.101201456796305\\
4.07	0.107089053028533\\
4.076	0.108347348609585\\
4.082	0.105107283195649\\
4.088	0.0977327140063815\\
4.094	0.0866758394048949\\
4.1	0.0725238674732421\\
4.106	0.0563908964563523\\
4.112	0.0412422567284843\\
4.118	0.0350606061187488\\
4.124	0.0451276569846929\\
4.13	0.0642309013854744\\
4.136	0.0845122130851742\\
4.142	0.101968212589118\\
4.148	0.114139189565018\\
4.154	0.119412355994363\\
4.16	0.11697940442674\\
4.166	0.10693158722793\\
4.172	0.090387604369061\\
4.178	0.0697701228969327\\
4.184	0.0498340792376505\\
4.19	0.0401725171738566\\
4.196	0.0479517946160099\\
4.202	0.063576663729593\\
4.208	0.0776540195386769\\
4.214	0.0864403396898662\\
4.22	0.0888488138144784\\
4.226	0.0853480019754868\\
4.232	0.0776339322148497\\
4.238	0.0684001155746986\\
4.244	0.0607828655306447\\
4.25	0.0569208638147824\\
4.256	0.0562488932438303\\
4.262	0.0560121460256762\\
4.268	0.0535931548083982\\
4.274	0.0479886675377884\\
4.28	0.040418594853535\\
4.286	0.0350329698161619\\
4.292	0.0373357736232553\\
4.298	0.0468205835312087\\
4.304	0.0578940380454432\\
4.31	0.066089151076973\\
4.316	0.0687715125981364\\
4.322	0.0646219434356168\\
4.328	0.0534122568104675\\
4.334	0.0358800038983467\\
4.34	0.0135743735160221\\
4.346	0.0114946716925953\\
4.352	0.0368008293211605\\
4.358	0.0601596583898658\\
4.364	0.0796858507447949\\
4.37	0.0942239470841706\\
4.376	0.103542217917957\\
4.382	0.108385952410301\\
4.388	0.110287238152812\\
4.394	0.111037213626919\\
4.4	0.111881789915365\\
4.406	0.112858201513927\\
4.412	0.112811419507422\\
4.418	0.110112709162936\\
4.424	0.103597610455686\\
4.43	0.0933941937947744\\
4.436	0.0817101598505478\\
4.442	0.0734896456310305\\
4.448	0.0747391924207788\\
4.454	0.0863902723185377\\
4.46	0.103055429170638\\
4.466	0.118671581590356\\
4.472	0.12902426210793\\
4.478	0.131664175832604\\
4.484	0.125619544444628\\
4.49	0.111232057911197\\
4.496	0.0900272913089032\\
4.502	0.0646387291116072\\
4.508	0.0392762883350925\\
4.514	0.0239213791281431\\
4.52	0.0317375173046747\\
4.526	0.0466533825016102\\
4.532	0.0581522577342091\\
4.538	0.0652244900343391\\
4.544	0.070093575828574\\
4.55	0.0764794949792987\\
4.556	0.0871570261332756\\
4.562	0.101764703950792\\
4.568	0.117327210037319\\
4.574	0.130158753738276\\
4.58	0.137092996714653\\
4.586	0.135989231364761\\
4.592	0.125942653580749\\
4.598	0.107400172099052\\
4.604	0.0823536158740829\\
4.61	0.0553322789952844\\
4.616	0.0385131317054378\\
4.622	0.0489808246061491\\
4.628	0.0727183172666054\\
4.634	0.0947323986554398\\
4.64	0.109932070182794\\
4.646	0.116420157299668\\
4.652	0.113880228611457\\
4.658	0.103172265216569\\
4.664	0.0860805805731794\\
4.67	0.0650349179460252\\
4.676	0.0427880017566683\\
4.682	0.022072798519801\\
4.688	0.00527323216598623\\
4.694	0.00587094586524836\\
4.7	0.0105096014124638\\
4.706	0.00923379422534784\\
4.712	0.00809741506018255\\
4.718	0.0180230136022285\\
4.724	0.0332174066549065\\
4.73	0.0492890237428559\\
4.736	0.0636679034683492\\
4.742	0.0743637713387321\\
4.748	0.0800060875138667\\
4.754	0.0799775896989316\\
4.76	0.074507899902083\\
4.766	0.0647351397987824\\
4.772	0.0528226194407048\\
4.778	0.0422549281936324\\
4.784	0.0375830113853395\\
4.79	0.0406333365091827\\
4.796	0.0477942042055821\\
4.802	0.0550862773993933\\
4.808	0.060857105614789\\
4.814	0.065186619542345\\
4.82	0.0690412264760171\\
4.826	0.0734402826968992\\
4.832	0.0787101136801853\\
4.838	0.0842296776796076\\
4.844	0.0887834139155711\\
4.85	0.0911468625318108\\
4.856	0.0905544732996039\\
4.862	0.0869742304132496\\
4.868	0.0812345900786608\\
4.874	0.0750027736706445\\
4.88	0.0704462845223893\\
4.886	0.0692967164895088\\
4.892	0.071683960441261\\
4.898	0.076085551530676\\
4.904	0.0805196480442997\\
4.91	0.0835843103504848\\
4.916	0.084795333619518\\
4.922	0.0845010878909835\\
4.928	0.0835713527383352\\
4.934	0.0829048129494869\\
4.94	0.0828837966618229\\
4.946	0.083082692919294\\
4.952	0.0824408944866018\\
4.958	0.0797333672963763\\
4.964	0.0740108597332266\\
4.97	0.0648499364978841\\
4.976	0.0524270459664605\\
4.982	0.0374862388000298\\
4.988	0.0213404942029975\\
4.994	0.00772941705486591\\
5	0.0145700670303946\\
};
\addlegendentry{UE and SP}


\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.5\\
};
\addlegendentry{UE location}


\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4	0\\
4	0.5\\
};
\addlegendentry{SP location}
\end{axis}
\end{tikzpicture}%
